Large deviations and wandering exponent for random walk in a dynamic beta environment

Random walk in a dynamic i.i.d. beta random environment, conditioned to escape at an atypical velocity, converges to a Doob transform of the original walk. The Doob-transformed environment is correlated in time, i.i.d. in space, and its marginal density function is a product of a beta density and a hypergeometric function. Under its averaged distribution the transformed walk obeys the wandering exponent 2/3 that agrees with Kardar-Parisi-Zhang universality. The harmonic function in the Doob transform comes from a Busemann-type limit and appears as an extremal in a variational problem for the quenched large deviation rate function.

==> Iq.tex <==
\draw [nicosred,line width=1pt]
(0.99987723360592,1.47515217961068)--
(0.987616815934456,1.24523532029948)--
(0.962324798843125,1.05134511676476)--
(0.931091348925927,0.891540631718484)--
(0.898072837143126,0.760972584700934)--
(0.865531836704676,0.654370227650012)--
(0.834602658788217,0.567014695909888)--
(0.805779009779604,0.495000532704442)--
(0.779204427113641,0.435209505618764)--
(0.754839233431236,0.385191276924667)--
(0.732554403823262,0.343030863385748)--
(0.712183335979243,0.307231212700988)--
(0.693549713131473,0.276617800379668)--
(0.676481912861409,0.250264141325742)--
(0.660819913888241,0.2274347128842)--
(0.646418077207259,0.207541563143708)--
(0.633145712411291,0.190111382123182)--
(0.620886506698146,0.174760468370642)--
(0.609537419562173,0.161175623286815)--
(0.599007375622104,0.14909949387452)--
(0.589215933839272,0.138319261625621)--
(0.580092023822309,0.128657858622455)--
(0.571572790653329,0.119967102094561)--
(0.563602562453211,0.112122293637275)--
(0.556131940358555,0.105017943405531)--
(0.54911700328311,0.098564363732847)--
(0.542518616629645,0.0926849388575293)--
(0.536301833173132,0.0873139236636757)--
(0.530435374591767,0.0823946588504783)--
(0.524891182968956,0.077878115839358)--
(0.519644032681871,0.0737217042721114)--
(0.514671194240083,0.0698882897872919)--
(0.5099521427412,0.066345381086184)--
(0.505468304621485,0.0630644539938496)--
(0.501202837279517,0.0600203869332439)--
(0.497140436938044,0.0571909874416401)--
(0.493267170789062,0.0545565934260854)--
(0.489570330050139,0.0520997360461328)--
(0.486038301057085,0.0498048536289817)--
(0.482660451940716,0.0476580480169242)--
(0.479427032794035,0.0456468763354747)--
(0.476329087540122,0.0437601724414038)--
(0.47335837596869,0.0419878933311773)--
(0.47050730462766,0.040320986614601)--
(0.467768865441456,0.0387512758265394)--
(0.465136581085168,0.0372713608932884)--
(0.46260445627759,0.0358745315143467)--
(0.460166934270172,0.0345546915846033)--
(0.457818857906259,0.0333062930817838)--
(0.45555543470807,0.0321242780916586)--
(0.453372205520083,0.0310040278487873)--
(0.451265016298533,0.0299413178412633)--
(0.449229992689156,0.028932278170356)--
(0.447263517080491,0.0279733584751101)--
(0.445362207858973,0.027061296831995)--
(0.443522900625715,0.0261930921239322)--
(0.441742631163994,0.0253659794440957)--
(0.440018619971725,0.0245774081600871)--
(0.438348258195156,0.0238250223151522)--
(0.436729094819136,0.0231066430865869)--
(0.435158824985955,0.0224202530585531)--
(0.433635279329318,0.0217639820982507)--
(0.432156414222765,0.0211360946515595)--
(0.430720302852988,0.0205349782976283)--
(0.429325127038336,0.0199591334220051)--
(0.427969169721377,0.0194071638852322)--
(0.426650808072037,0.0188777685788639)--
(0.425368507144476,0.0183697337738442)--
(0.424120814036843,0.0178819261774872)--
(0.422906352508256,0.0174132866251169)--
(0.421723818011992,0.0169628243409705)--
(0.420571973108051,0.0165296117104785)--
(0.419449643221851,0.0161127795125271)--
(0.418355712719124,0.015711512566071)--
(0.417289121269985,0.0153250457504814)--
(0.41624886047772,0.0149526603634249)--
(0.415233970750189,0.0145936807839826)--
(0.414243538393794,0.0142474714121343)--
(0.413276692911839,0.0139134338587774)--
(0.412332604490772,0.0135910043631213)--
(0.411410481659294,0.0132796514166982)--
(0.41050956910669,0.012978873575304)--
(0.409629145647916,0.012688197442102)--
(0.40876852232411,0.0124071758067541)--
(0.407927040628161,0.012135385926944)--
(0.407104070845857,0.0118724279399829)--
(0.406299010503971,0.0116179233933762)--
(0.405511282917336,0.011371513884272)--
(0.404740335827661,0.0111328597986788)--
(0.40398564012739,0.0109016391421783)--
(0.403246688662539,0.0106775464546334)--
(0.402522995108827,0.0104602918020587)--
(0.401814092915974,0.0102495998394536)--
(0.401119534315385,0.0100452089389567)--
(0.400438889386844,0.00984687037815402)--
(0.399771745180168,0.00965434758386463)--
(0.399117704888101,0.0094674154271015)--
(0.39847638706699,0.00928585956529338)--
(0.397847424902083,0.00910947582818311)--
(0.39723046551447,0.00893806964411814)--
(0.396625169306985,0.00877145550373015)--
(0.396031209346508,0.00860945645823774)--
(0.395448270780362,0.00845190364985493)--
(0.394876050284602,0.00829863587196344)--
(0.394314255542213,0.00814949915692997)--
(0.39376260474934,0.00800434638958114)--
(0.3932208261478,0.00786303694455004)--
(0.392688657582264,0.00772543634580103)--
(0.392165846080625,0.007591415946818)--
(0.391652147456143,0.00746085263002216)--
(0.391147325930031,0.0073336285241119)--
(0.390651153773324,0.00720963073811554)--
(0.390163410966849,0.0070887511110449)--
(0.389683884878264,0.00697088597609152)--
(0.389212369955159,0.0068559359384337)--
(0.388748667433318,0.0067438056657485)--
(0.388292585059251,0.00663440369060675)--
(0.387843936826218,0.00652764222399371)--
(0.387402542722956,0.00642343697923708)--
(0.386968228494429,0.00632170700568846)--
(0.386540825413927,0.0062223745315495)--
(0.386120170065883,0.00612536481526638)--
(0.385706104138843,0.00603060600495908)--
(0.38529847422802,0.00593802900540785)--
(0.38489713164694,0.00584756735212633)--
(0.384501932247671,0.00575915709208319)--
(0.384112736249227,0.00567273667070056)--
(0.383729408073647,0.00558824682472725)--
(0.383351816189426,0.00550563048065733)--
(0.382979832961872,0.00542483265836724)--
(0.382613334510041,0.00534580037965116)--
(0.382252200569926,0.00526848258139667)--
(0.381896314363581,0.0051928300331201)--
(0.381545562473877,0.00511879525860293)--
(0.381199834724606,0.00504633246142694)--
(0.380859024065691,0.00497539745415576)--
(0.380523026463207,0.00490594759098251)--
(0.380191740794048,0.00483794170364371)--
(0.379865068744933,0.0047713400404148)--
(0.379542914715602,0.0047061042080272)--
(0.379225185725978,0.00464219711634684)--
(0.378911791327119,0.0045795829256563)--
(0.378602643515752,0.00451822699641502)--
(0.378297656652271,0.00445809584135448)--
(0.377996747381994,0.00439915707979122)--
(0.377699834559534,0.00434137939403945)--
(0.377406839176172,0.00428473248780925)--
(0.377117684290049,0.00422918704649566)--
(0.376832294959111,0.00417471469926234)--
(0.376550598176596,0.00412128798280476)--
(0.376272522809051,0.00406888030675256)--
(0.375997999536663,0.00401746592057339)--
(0.375726960795906,0.00396701988195458)--
(0.3754593407243,0.00391751802654872)--
(0.375195075107271,0.003868936939039)--
(0.374934101326988,0.00382125392545429)--
(0.374676358313076,0.00377444698666363)--
(0.374421786495153,0.00372849479300807)--
(0.374170327757093,0.00368337665999841)--
(0.373921925392968,0.00363907252504392)--
(0.373676524064563,0.00359556292514629)--
(0.373434069760434,0.00355282897553)--
(0.373194509756389,0.00351085234914583)--
(0.372957792577433,0.00346961525702794)--
(0.372723867961001,0.00342910042944577)--
(0.372492686821499,0.0033892910978226)--
(0.372264201216082,0.00335017097738577)--
(0.37203836431163,0.00331172425051651)--
(0.371815130352842,0.00327393555075783)--
(0.371594454631426,0.00323678994746324)--
(0.37137629345635,0.00320027293104586)--
(0.371160604125097,0.00316437039881512)--
(0.370947344895887,0.00312906864135698)--
(0.370736474960823,0.00309435432944705)--
(0.370527954419947,0.00306021450147176)--
(0.370321744256139,0.00302663655132696)--
(0.370117806310864,0.00299360821678363)--
(0.369916103260686,0.00296111756829021)--
(0.369716598594572,0.00292915299820251)--
(0.369519256591927,0.00289770321041694)--
(0.369324042301319,0.00286675721038954)--
(0.369130921519921,0.00283630429552861)--
(0.368939860773567,0.00280633404593988)--
(0.368750827297493,0.0027768363155154)--
(0.368563789017615,0.00274780122334173)--
(0.368378714532479,0.00271921914543194)--
(0.368195573095702,0.00269108070674706)--
(0.36801433459901,0.00266337677350892)--
(0.367834969555763,0.00263609844578827)--
(0.367657449085012,0.00260923705035809)--
(0.367481744896047,0.0025827841337982)--
(0.367307829273377,0.00255673145584412)--
(0.36713567506223,0.00253107098297267)--
(0.366965255654412,0.00250579488220515)--
(0.366796544974676,0.00248089551513431)--
(0.366629517467408,0.00245636543214767)--
(0.366464148083792,0.00243219736686173)--
(0.366300412269293,0.00240838423073564)--
(0.366138285951545,0.00238491910787708)--
(0.365977745528578,0.00236179525001967)--
(0.365818767857378,0.00233900607167126)--
(0.365661330242808,0.00231654514542345)--
(0.365505410426828,0.00229440619742372)--
(0.365350986578018,0.00227258310299128)--
(0.365198037281421,0.00225106988237922)--
(0.365046541528668,0.00222986069668663)--
(0.364896478708363,0.00220894984388398)--
(0.364747828596777,0.00218833175499356)--
(0.364600571348758,0.00216800099037151)--
(0.364454687488942,0.00214795223612851)--
(0.364310157903162,0.0021281803006481)--
(0.364166963830147,0.00210868011123644)--
(0.36402508685337,0.00208944671085831)--
(0.363884508893235,0.00207047525499515)--
(0.363745212199347,0.00205176100858928)--
(0.363607179343102,0.00203329934309116)--
(0.36347039321041,0.0020150857335981)--
(0.363334836994639,0.00199711575608008)--
(0.363200494189753,0.0019793850846952)--
(0.363067348583613,0.0019618894891833)--
(0.362935384251473,0.00194462483234714)--
(0.362804585549645,0.00192758706760188)--
(0.362674937109326,0.00191077223660852)--
(0.362546423830587,0.00189417646696954)--
(0.362419030876528,0.00187779597000404)--
(0.362292743667576,0.00186162703858406)--
(0.362167547875926,0.00184566604503544)--
(0.362043429420138,0.00182990943910522)--
(0.361920374459879,0.00181435374598626)--
(0.361798369390746,0.00179899556439933)--
(0.361677400839325,0.00178383156474249)--
(0.361557455658245,0.00176885848727304)--
(0.361438520921484,0.00175407314036669)--
(0.361320583919681,0.00173947239881267)--
(0.361203632155656,0.00172505320216088)--
(0.361087653339973,0.00171081255312133)--
(0.360972635386674,0.00169674751600413)--
(0.360858566409059,0.00168285521520728)--
(0.360745434715599,0.00166913283374592)--
(0.360633228805983,0.00165557761182811)--
(0.360521937367181,0.00164218684546125)--
(0.36041154926967,0.00162895788510831)--
(0.36030205356374,0.00161588813437463)--
(0.360193439475857,0.00160297504873563)--
(0.360085696405151,0.00159021613429688)--
(0.359978813919959,0.00157760894659198)--
(0.359872781754482,0.00156515108940924)--
(0.359767589805482,0.00155284021365265)--
(0.359663228129095,0.00154067401623958)--
(0.359559686937692,0.00152865023901771)--
(0.359456956596819,0.00151676666772005)--
(0.359355027622243,0.00150502113094531)--
(0.359253890676987,0.00149341149916582)--
(0.359153536568529,0.00148193568376165)--
(0.359053956245999,0.00147059163608088)--
(0.358955140797471,0.00145937734652879)--
(0.358857081447288,0.00144829084367082)--
(0.358759769553498,0.00143733019337677)--
(0.358663196605292,0.00142649349796375)--
(0.358567354220549,0.00141577889538747)--
(0.358472234143395,0.00140518455843441)--
(0.358377828241841,0.00139470869394609)--
(0.358284128505477,0.00138434954205735)--
(0.358191127043201,0.00137410537546367)--
(0.358098816081015,0.00136397449869197)--
(0.358007187959837,0.00135395524740645)--
(0.357916235133422,0.00134404598772164)--
(0.357825950166269,0.00133424511553848)--
(0.357736325731609,0.00132455105589147)--
(0.357647354609405,0.00131496226232031)--
(0.357559029684448,0.00130547721624952)--
(0.357471343944431,0.00129609442638934)--
(0.357384290478121,0.0012868124281491)--
(0.357297862473529,0.00127762978306478)--
(0.357212053216131,0.00126854507824259)--
(0.357126856087156,0.00125955692581714)--
(0.357042264561874,0.00125066396241635)--
(0.356958272207903,0.0012418648486503)--
(0.356874872683641,0.00123315826860182)--
(0.356792059736608,0.00122454292933893)--
(0.356709827201929,0.00121601756043122)--
(0.356628169000796,0.00120758091348439)--
(0.356547079138961,0.00119923176168157)--
(0.356466551705267,0.00119096889933612)--
(0.356386580870253,0.00118279114145903)--
(0.356307160884698,0.00117469732333442)--
(0.356228286078261,0.00116668630010119)--
(0.35614995085816,0.00115875694634937)--
(0.356072149707805,0.00115090815572882)--
(0.355994877185558,0.00114313884055672)--
(0.355918127923414,0.00113544793144849)--
(0.355841896625801,0.00112783437694164)--
(0.355766178068323,0.00112029714314277)--
(0.355690967096614,0.00111283521337224)--
(0.35561625862512,0.00110544758782494)--
(0.355542047636,0.00109813328323316)--
(0.355468329177978,0.00109089133253804)--
(0.355395098365248,0.00108372078457553)--
(0.355322350376379,0.00107662070375625)--
(0.355250080453312,0.00106959016976882)--
(0.355178283900246,0.00106262827727077)--
(0.355106956082684,0.00105573413561055)--
(0.355036092426406,0.00104890686853087)--
(0.354965688416525,0.00104214561389693)--
(0.354895739596467,0.00103544952342105)--
(0.354826241567108,0.00102881776239938)--
(0.35475718998578,0.0010222495094494)--
(0.354688580565423,0.00101574395625592)--
(0.354620409073696,0.0010093003073246)--
(0.35455267133203,0.00100291777973371)--
(0.354485363214895,0.00099659560290366)--
(0.354418480648875,0.000990333018358047)--
(0.354352019611887,0.000984129279498536)--
(0.354285976132332,0.000977983651382797)--
(0.354220346288382,0.000971895410507351)--
(0.354155126207119,0.000965863844591297)--
(0.354090312063834,0.000959888252372032)--
(0.354025900081258,0.000953967943400524)--
(0.353961886528816,0.000948102237837478)--
(0.353898267721937,0.000942290466265927)--
(0.35383504002133,0.000936531969494059)--
(0.353772199832281,0.000930826098368698)--
(0.353709743603997,0.000925172213597225)--
(0.353647667828915,0.000919569685562394)--
(0.353585969042063,0.000914017894151797)--
(0.353524643820405,0.000908516228583789)--
(0.353463688782218,0.000903064087239169)--
(0.353403100586455,0.000897660877499096)--
(0.353342875932147,0.000892306015580768)--
(0.353283011557816,0.000886998926382887)--
(0.353223504240855,0.000881739043328444)--
(0.353164350796983,0.000876525808216844)--
(0.353105548079645,0.00087135867107202)--
(0.353047092979494,0.000866237090000777)--
(0.352988982423805,0.000861160531048899)--
(0.352931213375962,0.00085612846806038)--
(0.35287378283491,0.000851140382545523)--
(0.35281668783466,0.00084619576354239)--
(0.352759925443768,0.000841294107491564)--
(0.352703492764817,0.000836434918100704)--
(0.35264738693394,0.000831617706226417)--
(0.352591605120352,0.000826841989745475)--
(0.352536144525844,0.000822107293438901)--
(0.35248100238432,0.000817413148868074)--
(0.352426175961363,0.000812759094263704)--
(0.352371662553763,0.000808144674410372)--
(0.352317459489071,0.000803569440538165)--
(0.352263564125165,0.000799032950204559)--
(0.352209973849831,0.000794534767199817)--
(0.352156686080337,0.00079007446143331)--
(0.352103698263008,0.000785651608833149)--
(0.352051007872822,0.00078126579124671)--
(0.351998612413026,0.00077691659634116)--
(0.35194650941473,0.000772603617505307)--
(0.351894696436505,0.000768326453754131)--
(0.351843171064018,0.000764084709639956)--
(0.351791930909668,0.000759877995155644)--
(0.3517409736122,0.000755705925647998)--
(0.351690296836332,0.00075156812172894)--
(0.351639898272423,0.000747464209189364)--
(0.351589775636131,0.00074339381891475)--
(0.35153992666802,0.000739356586801687)--
(0.351490349133273,0.000735352153677482)--
(0.351441040821314,0.000731380165218898)--
(0.35139199954553,0.00072744027187488)--
(0.351343223142892,0.000723532128786619)--
(0.351294709473688,0.000719655395720054)--
(0.351246456421167,0.000715809736981488)--
(0.351198461891271,0.000711994821351425)--
(0.351150723812295,0.000708210322013958)--
(0.351103240134617,0.00070445591647994)--
(0.35105600883039,0.000700731286526146)--
(0.351009027893258,0.000697036118123773)--
(0.35096229533809,0.000693370101373159)--
(0.350915809200652,0.000689732930438502)--
(0.350869567537392,0.000686124303483471)--
(0.350823568425112,0.000682543922609913)--
(0.350777809960751,0.000678991493796133)--
(0.350732290261103,0.000675466726836493)--
(0.350687007462545,0.000671969335280576)--
(0.350641959720793,0.000668499036377668)--
(0.350597145210684,0.000665055551016813)--
(0.350552562125852,0.000661638603673076)--
(0.350508208678564,0.000658247922350252)--
(0.350464083099446,0.000654883238529802)--
(0.35042018363725,0.000651544287114447)--
(0.350376508558629,0.000648230806377104)--
(0.350333056147902,0.000644942537910698)--
(0.350289824706812,0.000641679226576652)--
(0.350246812554369,0.00063844062045515)--
(0.35020401802655,0.000635226470797612)--
(0.350161439476125,0.000632036531976521)--
(0.350119075272473,0.000628870561443229)--
(0.350076923801314,0.000625728319676)--
(0.350034983464552,0.000622609570141375)--
(0.349993252680048,0.000619514079241323)--
(0.349951729881432,0.00061644161627683)--
(0.349910413517895,0.000613391953401266)--
(0.349869302054024,0.000610364865579083)--
(0.349828393969572,0.000607360130545409)--
(0.349787687759305,0.000604377528762523)--
(0.349747181932802,0.000601416843382108)--
(0.349706875014279,0.000598477860205282)--
(0.349666765542389,0.000595560367641301)--
(0.349626852070091,0.000592664156676026)--
(0.34958713316442,0.000589789020825737)--
(0.349547607406356,0.000586934756109159)--
(0.349508273390648,0.000584101161003492)--
(0.349469129725643,0.00058128803641333)--
(0.349430175033094,0.000578495185636019)--
(0.349391407948061,0.000575722414323465)--
(0.349352827118704,0.000572969530454603)--
(0.34931443120611,0.000570236344292319)--
(0.349276218884228,0.000567522668363463)--
(0.349238188839592,0.000564828317415778)--
(0.349200339771263,0.000562153108390806)--
(0.349162670390654,0.00055949686039547)--
(0.349125179421365,0.000556859394663434)--
(0.349087865599068,0.000554240534534678)--
(0.34905072767135,0.000551640105420415)--
(0.349013764397579,0.000549057934773334)--
(0.348976974548734,0.000546493852061403)--
(0.348940356907341,0.000543947688738111)--
(0.348903910267249,0.000541419278218047)--
(0.348867633433568,0.000538908455844922)--
(0.34883152522252,0.000536415058867146)--
(0.348795584461289,0.000533938926411182)--
(0.348759809987913,0.000531479899458454)--
(0.348724200651137,0.000529037820812039)--
(0.348688755310357,0.000526612535080684)--
(0.348653472835381,0.000524203888648156)--
(0.34861835210643,0.000521811729652821)--
(0.348583392013953,0.000519435907958332)--
(0.348548591458503,0.00051707627513542)--
(0.348513949350663,0.000514732684436137)--
(0.348479464610902,0.000512404990772541)--
(0.348445136169468,0.000510093050691385)--
(0.348410962966299,0.000507796722355014)--
(0.348376943950891,0.000505515865519612)--
(0.348343078082172,0.000503250341510775)--
(0.348309364328444,0.000501000013204411)--
(0.348275801667264,0.000498764745006319)--
(0.348242389085292,0.000496544402833976)--
(0.348209125578264,0.000494338854087228)--
(0.348176010150853,0.000492147967642964)--
(0.348143041816542,0.000489971613821805)--
(0.348110219597591,0.000487809664376115)--
(0.348077542524882,0.000485661992473574)--
(0.348045009637854,0.000483528472669636)--
(0.348012619984408,0.000481408980895992)--
(0.347980372620824,0.000479303394445463)--
(0.347948266611598,0.000477211591941362)--
(0.347916301029462,0.000475133453334831)--
(0.347884474955229,0.000473068859879522)--
(0.347852787477685,0.000471017694114728)--
(0.347821237693588,0.000468979839852945)--
(0.347789824707459,0.000466955182157669)--
(0.347758547631634,0.000464943607330959)--
(0.347727405586067,0.000462945002899673)--
(0.347696397698311,0.000460959257594151)--
(0.347665523103392,0.000458986261332672)--
(0.347634780943804,0.000457025905215236)--
(0.347604170369345,0.000455078081497362)--
(0.347573690537068,0.000453142683582985)--
(0.347543340611235,0.000451219606003583)--
(0.347513119763191,0.000449308744410182)--
(0.347483027171345,0.000447409995555148)--
(0.347453062021021,0.000445523257281089)--
(0.347423223504466,0.000443648428501309)--
(0.347393510820703,0.000441785409194484)--
(0.347363923175531,0.000439934100383788)--
(0.3473344597814,0.000438094404130673)--
(0.34730511985735,0.000436266223516224)--
(0.347275902628962,0.000434449462628717)--
(0.347246807328279,0.000432644026556517)--
(0.347217833193744,0.000430849821370316)--
(0.347188979470123,0.000429066754113361)--
(0.347160245408433,0.00042729473278591)--
(0.347131630265913,0.000425533666339906)--
(0.347103133305915,0.000423783464661209)--
(0.347074753797888,0.000422044038561609)--
(0.347046491017237,0.000420315299764606)--
(0.347018344245378,0.000418597160896539)--
(0.346990312769579,0.000416889535474585)--
(0.346962395882944,0.000415192337899661)--
(0.346934592884318,0.00041350548343555)--
(0.346906903078298,0.000411828888209786)--
(0.34687932577509,0.000410162469196784)--
(0.346851860290512,0.000408506144209841)--
(0.346824505945931,0.00040685983188915)--
(0.34679726206816,0.000405223451693359)--
(0.346770127989467,0.000403596923890692)--
(0.346743103047466,0.000401980169545624)--
(0.346716186585122,0.000400373110513552)--
(0.346689377950619,0.000398775669427032)--
(0.346662676497396,0.00039718776969222)--
(0.346636081584007,0.000395609335472002)--
(0.346609592574162,0.000394040291685993)--
(0.346583208836585,0.000392480563991882)--
(0.346556929745021,0.00039093007878499)--
(0.346530754678188,0.00038938876318495)--
(0.346504683019681,0.000387856545029486)--
(0.346478714157988,0.000386333352861978)--
(0.346452847486391,0.000384819115927915)--
(0.34642708240293,0.000383313764166449)--
(0.346401418310379,0.000381817228196635)--
(0.346375854616171,0.000380329439316096)--
(0.346350390732369,0.00037885032949081)--
(0.346325026075633,0.000377379831344893)--
(0.346299760067135,0.000375917878155718)--
(0.346274592132555,0.000374464403847696)--
(0.346249521702012,0.000373019342978065)--
(0.346224548210048,0.000371582630739997)--
(0.346199671095544,0.000370154202944395)--
(0.346174889801726,0.000368733996020776)--
(0.346150203776082,0.000367321947006172)--
(0.346125612470358,0.000365917993539799)--
(0.346101115340495,0.000364522073857287)--
(0.346076711846558,0.000363134126776021)--
(0.346052401452785,0.000361754091702693)--
(0.346028183627447,0.000360381908611984)--
(0.346004057842896,0.000359017518051452)--
(0.345980023575461,0.000357660861128206)--
(0.345956080305426,0.000356311879503579)--
(0.345932227517034,0.000354970515390907)--
(0.345908464698402,0.000353636711543093)--
(0.345884791341489,0.000352310411253054)--
(0.345861206942088,0.000350991558341285)--
(0.345837710999767,0.000349680097154526)--
(0.345814303017843,0.000348375972559101)--
(0.345790982503347,0.00034707912993337)--
(0.34576774896698,0.000345789515164174)--
(0.345744601923068,0.000344507074637512)--
(0.345721540889597,0.000343231755238538)--
(0.345698565388085,0.000341963504341791)--
(0.345675674943589,0.000340702269807647)--
(0.345652869084706,0.000339447999974762)--
(0.345630147343488,0.00033820064365786)--
(0.345607509255449,0.000336960150140619)--
(0.34558495435949,0.000335726469171238)--
(0.345562482197913,0.000334499550956657)--
(0.345540092316368,0.000333279346156345)--
(0.345517784263818,0.000332065805882742)--
(0.345495557592539,0.000330858881688378)--
(0.345473411858056,0.000329658525569876)--
(0.345451346619089,0.000328464689952845)--
(0.345429361437627,0.000327277327698106)--
(0.345407455878762,0.000326096392085695)--
(0.345385629510787,0.000324921836824643)--
(0.34536388190507,0.000323753616031652)--
(0.345342212636084,0.000322591684240869)--
(0.34532062128137,0.000321435996389674)--
(0.34529910742151,0.000320286507821343)--
(0.345277670640031,0.000319143174277947)--
(0.345256310523478,0.000318005951891465)--
(0.345235026661395,0.000316874797190003)--
(0.345213818646161,0.000315749667081811)--
(0.345192686073129,0.000314630518861492)--
(0.345171628540464,0.000313517310198463)--
(0.345150645649246,0.00031240999913873)--
(0.345129737003326,0.000311308544093336)--
(0.345108902209348,0.000310212903846363)--
(0.345088140876765,0.000309123037535386)--
(0.345067452617779,0.00030803890466391)--
(0.345046837047278,0.00030696046508627)--
(0.34502629378289,0.000305887679005856)--
(0.345005822444901,0.000304820506977777)--
(0.344985422656255,0.000303758909896423)--
(0.344965094042523,0.000302702848998138)--
(0.344944836231878,0.00030165228585588)--
(0.344924648855107,0.000300607182373902)--
(0.344904531545549,0.000299567500786857)--
(0.344884483939039,0.00029853320365536)--
(0.344864505673983,0.000297504253862435)--
(0.344844596391276,0.000296480614608186)--
(0.344824755734265,0.000295462249415124)--
(0.34480498334877,0.000294449122112184)--
(0.344785278883035,0.000293441196839161)--
(0.34476564198774,0.000292438438044051)--
(0.34474607231592,0.000291440810476828)--
(0.344726569522987,0.000290448279187672)--
(0.344707133266725,0.000289460809521636)--
(0.344687763207274,0.000288478367123979)--
(0.344668459006984,0.000287500917925065)--
(0.344649220330606,0.000286528428145694)--
(0.344630046845108,0.000285560864291767)--
(0.344610938219724,0.000284598193148966)--
(0.344591894125911,0.000283640381789851)--
(0.344572914237347,0.000282687397551662)--
(0.344553998229927,0.000281739208058518)--
(0.344535145781703,0.000280795781193)--
(0.34451635657287,0.000279857085117463)--
(0.344497630285771,0.000278923088253613)--
(0.34447896660494,0.000277993759286055)--
(0.344460365216923,0.000277069067162294)--
(0.344441825810397,0.000276148981085633)--
(0.344423348076109,0.000275233470516945)--
(0.344404931706865,0.00027432250516668)--
(0.344386576397494,0.000273416054998421)--
(0.344368281844831,0.000272514090220888)--
(0.344350047747759,0.000271616581290601)--
(0.344331873807126,0.000270723498906555)--
(0.344313759725735,0.000269834814004888)--
(0.344295705208354,0.000268950497764209)--
(0.344277709961705,0.000268070521595831)--
(0.344259773694403,0.000267194857146436)--
(0.344241896116984,0.000266323476293628)--
(0.344224076941882,0.00026545635114239)--
(0.344206315883406,0.000264593454025963)--
(0.344188612657719,0.000263734757502299)--
(0.344170966982816,0.000262880234349616)--
(0.344153378578545,0.000262029857569068)--
(0.344135847166552,0.000261183600376746)--
(0.344118372470312,0.000260341436205458)--
(0.344100954215043,0.000259503338705613)--
(0.344083592127755,0.000258669281732793)--
(0.344066285937245,0.000257839239358404)--
(0.344049035374011,0.000257013185859023)--
(0.344031840170297,0.00025619109571462)--
(0.344014700060069,0.000255372943612997)--
(0.343997614778976,0.00025455870444091)--
(0.343980584064365,0.000253748353284955)--
(0.343963607655271,0.000252941865433343)--
(0.343946685292374,0.00025213921636702)--
(0.34392981671801,0.00025134038175878)--
(0.343913001676152,0.00025054533747948)--
(0.343896239912382,0.000249754059587382)--
(0.343879531173906,0.000248966524328154)--
(0.343862875209508,0.000248182708139311)--
(0.343846271769575,0.000247402587637779)--
(0.343829720606065,0.000246626139627892)--
(0.34381322147249,0.000245853341092506)--
(0.343796774123938,0.000245084169198329)--
(0.343780378316949,0.000244318601288818)--
(0.343764033809649,0.000243556614879736)--
(0.343747740361704,0.000242798187669813)--
(0.343731497734221,0.00024204329752564)--
(0.343715305689811,0.000241291922487896)--
(0.343699163992575,0.000240544040765123)--
(0.343683072408039,0.000239799630735504)--
(0.343667030703258,0.000239058670946868)--
(0.343651038646672,0.000238321140108688)--
(0.343635096008119,0.00023758701709653)--
(0.343619202558944,0.000236856280946718)--
(0.343603358071866,0.000236128910859001)--
(0.343587562320974,0.000235404886191226)--
(0.34357181508175,0.000234684186457557)--
(0.343556116131077,0.000233966791331142)--
(0.34354046524721,0.000233252680642337)--
(0.343524862209763,0.000232541834367161)--
(0.343509306799623,0.000231834232642392)--
(0.343493798799073,0.000231129855751355)--
(0.343478337991747,0.000230428684129258)--
(0.343462924162548,0.000229730698356079)--
(0.343447557097688,0.000229035879161898)--
(0.343432236584656,0.000228344207419795)--
(0.343416962412312,0.000227655664150284)--
(0.343401734370714,0.000226970230514212)--
(0.34338655225117,0.000226287887812759)--
(0.343371415846298,0.000225608617492767)--
(0.343356324949969,0.000224932401132527)--
(0.343341279357229,0.000224259220455991)--
(0.343326278864412,0.00022358905731501)--
(0.343311323269037,0.000222921893707095)--
(0.343296412369848,0.000222257711754992)--
(0.343281545966813,0.000221596493719112)--
(0.343266723861018,0.00022093822199043)--
(0.343251945854798,0.000220282879090483)--
(0.343237211751655,0.000219630447667818)--
(0.343222521356244,0.000218980910505095)--
(0.34320787447436,0.000218334250505769)--
(0.343193270913016,0.000217690450703856)--
(0.343178710480257,0.000217049494255939)--
(0.343164192985333,0.000216411364443836)--
(0.343149718238638,0.000215776044670157)--
(0.343135286051602,0.000215143518461858)--
(0.343120896236833,0.000214513769461355)--
(0.343106548607988,0.000213886781435413)--
(0.343092242979844,0.000213262538272474)--
(0.343077979168279,0.000212641023965787)--
(0.343063756990185,0.000212022222640051)--
(0.343049576263559,0.000211406118524771)--
(0.343035436807463,0.000210792695967577)--
(0.343021338442037,0.000210181939429788)--
(0.34300728098836,0.000209573833484633)--
(0.34299326426865,0.000208968362815476)--
(0.342979288106142,0.000208365512220254)--
(0.342965352325057,0.000207765266601712)--
(0.342951456750647,0.000207167610971837)--
(0.34293760120914,0.000206572530453641)--
(0.342923785527839,0.000205980010272278)--
(0.342910009534961,0.000205390035762143)--
(0.342896273059759,0.000204802592361553)--
(0.342882575932424,0.000204217665612738)--
(0.342868917984146,0.000203635241160072)--
(0.342855299047109,0.000203055304750954)--
(0.342841718954354,0.000202477842234927)--
(0.342828177539985,0.00020190283956012)--
(0.342814674638986,0.000201330282775913)--
(0.34280121008729,0.000200760158029389)--
(0.342787783721752,0.000200192451566217)--
(0.342774395380194,0.000199627149730652)--
(0.342761044901327,0.000199064238957547)--
(0.342747732124729,0.00019850370578478)--
(0.34273445689095,0.000197945536839939)--
(0.342721219041411,0.00019738971884653)--
(0.342708018418435,0.000196836238619547)--
(0.342694854865188,0.000196285083067238)--
(0.342681728225801,0.000195736239190225)--
(0.342668638345173,0.000195189694078834)--
(0.342655585069168,0.000194645434911322)--
(0.342642568244424,0.000194103448959204)--
(0.342629587718481,0.000193563723581924)--
(0.342616643339753,0.000193026246224193)--
(0.342603734957468,0.000192491004417761)--
(0.34259086242166,0.000191957985784086)--
(0.342578025583223,0.000191427178026338)--
(0.342565224293915,0.000190898568934728)--
(0.342552458406228,0.000190372146382067)--
(0.342539727773581,0.000189847898327322)--
(0.342527032250076,0.000189325812812058)--
(0.342514371690749,0.000188805877956)--
(0.342501745951286,0.000188288081964139)--
(0.342489154888301,0.000187772413119625)--
(0.34247659835914,0.000187258859789097)--
(0.342464076221872,0.000186747410413801)--
(0.342451588335477,0.000186238053520249)--
(0.342439134559578,0.000185730777706006)--
(0.34242671475463,0.000185225571652126)--
(0.342414328781797,0.000184722424111605)--
(0.3424019765031,0.000184221323920042)--
(0.342389657781174,0.000183722259980534)--
(0.342377372479536,0.000183225221276118)--
(0.342365120462324,0.00018273019686621)--
(0.342352901594459,0.000182237175878619)--
(0.342340715741619,0.000181746147518425)--
(0.342328562770172,0.000181257101060872)--
(0.342316442547215,0.000180770025857591)--
(0.342304354940566,0.000180284911324158)--
(0.342292299818767,0.000179801746955199)--
(0.342280277051011,0.000179320522307513)--
(0.342268286507216,0.000178841227016058)--
(0.342256328058086,0.000178363850778851)--
(0.342244401574853,0.000177888383365854)--
(0.342232506929567,0.000177414814612753)--
(0.342220643994927,0.000176943134423624)--
(0.342208812644272,0.000176473332770932)--
(0.342197012751656,0.000176005399691093)--
(0.342185244191755,0.000175539325289797)--
(0.342173506839995,0.000175075099734912)--
(0.342161800572355,0.000174612713260913)--
(0.342150125265585,0.00017415215616623)--
(0.342138480796928,0.000173693418813237)--
(0.342126867044482,0.000173236491628259)--
(0.342115283886789,0.000172781365099794)--
(0.342103731203169,0.000172328029777624)--
(0.342092208873496,0.000171876476275479)--
(0.342080716778315,0.000171426695269261)--
(0.342069254798791,0.000170978677492606)--
(0.342057822816674,0.000170532413742208)--
(0.342046420714387,0.000170087894872495)--
(0.342035048374965,0.000169645111799177)--
(0.342023705681976,0.000169204055497474)--
(0.342012392519675,0.000168764716999448)--
(0.34200110877291,0.000168327087395781)--
(0.341989854327089,0.000167891157836664)--
(0.341978629068224,0.000167456919525577)--
(0.341967432882934,0.000167024363728174)--
(0.341956265658457,0.000166593481760735)--
(0.34194512728252,0.000166164265001711)--
(0.341934017643518,0.000165736704878405)--
(0.341922936630352,0.000165310792876738)--
(0.341911884132595,0.000164886520537699)--
(0.341900860040251,0.000164463879455568)--
(0.341889864244004,0.000164042861278801)--
(0.341878896635029,0.000163623457708262)--
(0.34186795710512,0.000163205660498988)--
(0.341857045546551,0.000162789461457535)--
(0.341846161852188,0.000162374852442859)--
(0.341835305915446,0.000161961825366319)--
(0.341824477630291,0.000161550372191677)--
(0.341813676891176,0.000161140484930655)--
(0.341802903593158,0.000160732155648269)--
(0.34179215763181,0.000160325376458381)--
(0.341781438903177,0.000159920139523706)--
(0.341770747303896,0.000159516437059359)--
(0.341760082731085,0.000159114261326643)--
(0.341749445082439,0.000158713604638372)--
(0.341738834256084,0.00015831445935266)--
(0.341728250150759,0.000157916817878245)--
(0.341717692665611,0.000157520672670053)--
(0.341707161700374,0.000157126016227416)--
(0.34169665715523,0.000156732841105622)--
(0.341686178930851,0.000156341139895488)--
(0.341675726928518,0.000155950905242008)--
(0.341665301049868,0.000155562129831033)--
(0.341654901197118,0.000155174806398151)--
(0.341644527272924,0.000154788927720695)--
(0.341634179180426,0.000154404486623072)--
(0.341623856823288,0.000154021475971433)--
(0.341613560105644,0.000153639888679002)--
(0.341603288932061,0.000153259717703413)--
(0.341593043207611,0.000152880956040491)--
(0.341582822837837,0.000152503596738462)--
(0.341572627728713,0.000152127632876642)--
(0.341562457786777,0.000151753057587634)--
(0.341552312918889,0.000151379864039569)--
(0.34154219303245,0.000151008045445877)--
(0.341532098035355,0.000150637595060843)--
(0.341522027835829,0.000150268506178719)--
(0.341511982342644,0.000149900772135503)--
(0.341501961464976,0.000149534386308936)--
(0.3414919651125,0.000149169342118505)--
(0.341481993195305,0.000148805633018334)--
(0.341472045623866,0.000148443252507846)--
(0.341462122309105,0.000148082194122878)--
(0.341452223162496,0.000147722451440124)--
(0.341442348095809,0.000147364018077134)--
(0.341432497021282,0.000147006887683432)--
(0.341422669851639,0.000146651053953839)--
(0.341412866499918,0.000146296510618704)--
(0.341403086879684,0.000145943251444791)--
(0.341393330904821,0.00014559127023972)--
(0.341383598489707,0.00014524056084575)--
(0.341373889549132,0.000144891117143331)--
(0.341364203998246,0.000144542933047553)--
(0.341354541752589,0.000144196002514363)--
(0.341344902728241,0.000143850319532568)--
(0.341335286841543,0.000143505878128281)--
(0.341325694009272,0.000143162672361363)--
(0.341316124148632,0.000142820696329871)--
(0.341306577177245,0.000142479944165608)--
(0.341297053013046,0.000142140410033242)--
(0.341287551574448,0.000141802088139187)--
(0.341278072780126,0.000141464972716498)--
(0.341268616549369,0.000141129058035538)--
(0.341259182801614,0.000140794338401307)--
(0.341249771456774,0.000140460808150777)--
(0.341240382435171,0.000140128461658229)--
(0.341231015657461,0.00013979729332636)--
(0.341221671044738,0.000139467297591622)--
(0.341212348518332,0.000139138468927769)--
(0.34120304800013,0.000138810801836975)--
(0.341193769412238,0.000138484290853391)--
(0.34118451267725,0.000138158930545806)--
(0.341175277717927,0.000137834715513208)--
(0.341166064457673,0.000137511640386556)--
(0.341156872819983,0.000137189699830564)--
(0.341147702728904,0.000136868888535702)--
(0.34113855410873,0.000136549201227965)--
(0.341129426884144,0.000136230632663548)--
(0.341120320980228,0.000135913177627955)--
(0.341111236322306,0.000135596830937779)--
(0.341102172836106,0.00013528158743803)--
(0.341093130447766,0.000134967442007472)--
(0.341084109083642,0.000134654389552402)--
(0.34107510867052,0.000134342425005762)--
(0.341066129135554,0.000134031543333357)--
(0.341057170406121,0.000133721739532078)--
(0.341048232410033,0.000133413008620131)--
(0.341039315075375,0.000133105345653917)--
(0.341030418330592,0.000132798745710261)--
(0.341021542104479,0.000132493203898854)--
(0.341012686326102,0.000132188715355142)--
(0.341003850924902,0.000131885275245658)--
(0.340995035830663,0.000131582878760028)--
(0.340986240973422,0.000131281521120741)--
(0.340977466283576,0.000130981197572488)--
(0.340968711691823,0.000130681903389274)--
(0.340959977129252,0.000130383633875297)--
(0.340951262527147,0.000130086384355188)--
(0.340942567817192,0.000129790150184661)--
(0.340933892931355,0.0001294949267443)--
(0.340925237801944,0.000129200709442223)--
(0.340916602361479,0.000128907493710528)--
(0.340907986542957,0.000128615275008848)--
(0.340899390279465,0.00012832404882257)--
(0.340890813504565,0.000128033810661066)--
(0.340882256152081,0.00012774455606035)--
(0.340873718156035,0.000127456280581306)--
(0.340865199450901,0.000127168979809689)--
(0.340856699971367,0.000126882649357896)--
(0.340848219652406,0.000126597284858754)--
(0.340839758429301,0.000126312881973512)--
(0.340831316237644,0.00012602943638651)--
(0.340822893013273,0.000125746943805183)--
(0.340814488692368,0.000125465399962721)--
(0.340806103211334,0.000125184800617184)--
(0.340797736506935,0.000124905141546172)--
(0.340789388516148,0.00012462641855393)--
(0.340781059176294,0.000124348627468684)--
(0.340772748424896,0.000124071764138201)--
(0.340764456199805,0.000123795824437778)--
(0.34075618243918,0.000123520804264032)--
(0.340747927081393,0.000123246699533119)--
(0.340739690065084,0.000122973506190505)--
(0.340731471329283,0.000122701220197641)--
(0.340723270813137,0.000122429837539961)--
(0.340715088456132,0.000122159354228657)--
(0.340706924198052,0.00012188976629357)--
(0.340698777978878,0.00012162106978586)--
(0.34069064973891,0.000121353260780666)--
(0.34068253941872,0.000121086335373555)--
(0.340674446959065,0.000120820289681411)--
(0.340666372301043,0.000120555119844212)--
(0.340658315385993,0.000120290822018809)--
(0.340650276155443,0.0001200273923887)--
(0.340642254551324,0.000119764827155144)--
(0.340634250515624,0.000119503122537168)--
(0.340626263990797,0.000119242274781328)--
(0.340618294919366,0.000118982280149282)--
(0.340610343244206,0.000118723134927556)--
(0.340602408908425,0.000118464835415999)--
(0.340594491855362,0.000118207377941104)--
(0.340586592028631,0.00011795075884713)--
(0.340578709372034,0.000117694974496096)--
(0.34057084382969,0.000117440021273119)--
(0.340562995345909,0.000117185895581073)--
(0.340555163865295,0.00011693259384149)--
(0.34054734933255,0.000116680112497214)--
(0.340539551692862,0.00011642844801063)--
(0.340531770891435,0.000116177596857447)--
(0.340524006873777,0.000115927555540907)--
(0.340516259585681,0.000115678320577572)--
(0.34050852897311,0.000115429888501772)--
(0.340500814982298,0.000115182255872703)--
(0.340493117559697,0.000114935419261109)--
(0.340485436651955,0.000114689375259935)--
(0.340477772206018,0.000114444120479895)--
(0.340470124169035,0.000114199651546798)--
(0.340462492488314,0.000113955965108659)--
(0.340454877111494,0.000113713057828591)--
(0.340447277986359,0.000113470926391024)--
(0.340439695060953,0.000113229567491935)--
(0.340432128283512,0.00011298897785128)--
(0.340424577602545,0.000112749154201452)--
(0.340417042966719,0.000112510093294382)--
(0.340409524324969,0.000112271791901541)--
(0.34040202162639,0.000112034246805059)--
(0.340394534820356,0.000111797454811047)--
(0.340387063856403,0.00011156141273716)--
(0.340379608684303,0.000111326117422372)--
(0.340372169254067,0.000111091565717203)--
(0.340364745515892,0.000110857754495264)--
(0.340357337420143,0.000110624680639937)--
(0.340349944917472,0.000110392341054144)--
(0.340342567958658,0.000110160732658571)--
(0.340335206494761,0.000109929852387225)--
(0.34032786047702,0.000109699697189214)--
(0.340320529856868,0.000109470264034961)--
(0.340313214585917,0.000109241549905548)--
(0.340305914616047,0.000109013551801596)--
(0.340298629899279,0.000108786266734384)--
(0.340291360387839,0.000108559691735621)--
(0.340284106034246,0.000108333823849449)--
(0.340276866791047,0.000108108660138662)--
(0.340269642611165,0.000107884197675823)--
(0.340262433447572,0.000107660433555701)--
(0.340255239253527,0.000107437364881058)--
(0.340248059982439,0.000107214988775972)--
(0.340240895587963,0.000106993302374292)--
(0.340233746023861,0.000106772302827629)--
(0.340226611244185,0.000106551987301806)--
(0.34021949120307,0.000106332352974192)--
(0.34021238585491,0.000106113397045249)--
(0.340205295154283,0.000105895116717214)--
(0.340198219055959,0.000105677509218083)--
(0.340191157514856,0.000105460571782956)--
(0.340184110486099,0.000105244301665586)--
(0.340177077925026,0.000105028696131271)--
(0.340170059787075,0.000104813752458632)--
(0.340163056027979,0.000104599467942279)--
(0.340156066603523,0.000104385839889254)--
(0.340149091469848,0.000104172865620811)--
(0.340142130583089,0.000103960542473303)--
(0.34013518389969,0.000103748867794629)--
(0.340128251376176,0.000103537838946899)--
(0.340121332969358,0.00010332745330377)--
(0.340114428636123,0.000103117708254885)--
(0.340107538333554,0.000102908601203211)--
(0.340100662018959,0.00010270012956326)--
(0.340093799649802,0.00010249229076198)--
(0.340086951183661,0.000102285082243192)--
(0.340080116578364,0.000102078501459602)--
(0.340073295791857,0.000101872545876347)--
(0.340066488782271,0.000101667212976331)--
(0.340059695507917,0.000101462500248672)--
(0.340052915927236,0.000101258405202032)--
(0.340046149998924,0.000101054925350397)--
(0.340039397681718,0.000100852058226408)--
(0.340032658934692,0.0001006498013707)--
(0.340025933716822,0.000100448152339006)--
(0.340019221987595,0.000100247108699492)--
(0.340012523706268,0.000100046668027431)--
(0.340005838832632,9.98468279167497e-05)--
(0.339999167326406,9.96475859702528e-05)--
(0.339992509147535,9.94489398040699e-05)--
(0.339985864256116,9.92508870432118e-05)--
(0.339979232612425,9.90534253269004e-05)--
(0.339972614176914,9.88565523076801e-05);

\draw [nicosred,line width=1pt]
(2.47488238807048e-05,0.495000738789153)--
(0.00268416331007981,0.44584188419496)--
(0.00868911849245135,0.399999115569025)--
(0.0167684036340738,0.358749450964535)--
(0.0259923286313526,0.322322361617702)--
(0.0357335329164435,0.290439565052655)--
(0.0455888271362863,0.262622954984796)--
(0.0553087783159132,0.238350544173376)--
(0.064745383750112,0.217127321508533)--
(0.0738161298525533,0.198512429420848)--
(0.0824801875630633,0.18212538672423)--
(0.0907229131481296,0.167643058160184)--
(0.0985458346673451,0.154793128799616)--
(0.105960205790515,0.143346784628736)--
(0.112982866573319,0.133111776413595)--
(0.119633595331229,0.123926305945246)--
(0.125933426012792,0.115653830648821)--
(0.13190359226074,0.108178734129904)--
(0.137564879012106,0.10140275559896)--
(0.142937239225737,0.0952420599287267)--
(0.148039582732946,0.0896248376009059)--
(0.15288967619534,0.0844893380708718)--
(0.157504113993372,0.0797822556101555)--
(0.161898333531074,0.0754574011187568)--
(0.16608665745222,0.0714746058949889)--
(0.170082351236421,0.0677988137741059)--
(0.173897688621021,0.0643993265610749)--
(0.177544019951533,0.0612491745539194)--
(0.181031840341028,0.0583245894619551)--
(0.184370855708223,0.0556045614237841)--
(0.187570045557628,0.0530704653417413)--
(0.190637721891748,0.0507057445532275)--
(0.19358158399135,0.048495642100856)--
(0.196408769023498,0.0464269716591297)--
(0.199125898577972,0.0444879216177867)--
(0.201739121317795,0.0426678869839112)--
(0.204254151977152,0.0409573247038459)--
(0.206676306962717,0.0393476287671619)--
(0.209010536820745,0.0378310220741243)--
(0.211261455828255,0.0364004625534298)--
(0.213433368956104,0.0350495614308357)--
(0.215530296437556,0.0337725118893011)--
(0.217555996159814,0.0325640266415883)--
(0.219513984079151,0.0314192831680782)--
(0.221407552843572,0.030333875564893)--
(0.22323978879074,0.0293037721075324)--
(0.225013587473639,0.0283252777688403)--
(0.226731667852171,0.027395001042064)--
(0.228396585275713,0.0265098245137161)--
(0.230010743369592,0.0256668787101157)--
(0.231576404927434,0.0248635188083184)--
(0.233095701901383,0.0240973038587349)--
(0.234570644573124,0.0233659782148008)--
(0.236003129980542,0.022667454905952)--
(0.237394949667484,0.0219998007250568)--
(0.238747796817501,0.0213612228313109)--
(0.240063272826514,0.0207500566951895)--
(0.241342893364019,0.0201647552340385)--
(0.242588093967672,0.0196038790058295)--
(0.24380023521175,0.0190660873449473)--
(0.244980607486198,0.01855013033801)--
(0.246130435419426,0.0180548415499868)--
(0.247250881974955,0.0175791314214986)--
(0.248343052249184,0.0171219812674597)--
(0.249407996995025,0.0166824378152857)--
(0.250446715893915,0.0162596082279292)--
(0.251460160596614,0.015852655563183)--
(0.252449237551405,0.015460794626089)--
(0.253414810636634,0.0150832881760383)--
(0.254357703613003,0.0147194434543119)--
(0.255278702409717,0.0143686090014947)--
(0.256178557257324,0.0140301717374389)--
(0.257057984678989,0.0137035542793011)--
(0.257917669350956,0.0133882124757361)--
(0.258758265842005,0.0130836331375601)--
(0.259580400240927,0.0127893319471872)--
(0.260384671680255,0.0125048515309336)--
(0.261171653763833,0.0122297596798395)--
(0.261941895905173,0.0119636477060761)--
(0.262695924582993,0.0117061289232536)--
(0.263434244519801,0.0114568372400776)--
(0.264157339788951,0.0112154258577775)--
(0.26486567485514,0.0109815660626618)--
(0.265559695552952,0.0107549461059357)--
(0.266239830007656,0.0105352701636412)--
(0.266906489502218,0.0103222573702508)--
(0.267560069294091,0.0101156409199956)--
(0.26820094938515,0.00991516723057106)--
(0.268829495247858,0.00972059516430734)--
(0.26944605851053,0.00953169530234321)--
(0.270050977604323,0.00934824926772215)--
(0.270644578374436,0.00917004909366703)--
(0.271227174657789,0.00899689663363024)--
(0.271799068829285,0.00882860300998933)--
(0.272360552318646,0.00866498809851457)--
(0.272911906099626,0.00850588004598807)--
(0.273453401153304,0.00835111481856021)--
(0.273985298907068,0.00820053577861213)--
(0.274507851650709,0.00805399328810719)--
(0.275021302931035,0.00791134433653573)--
(0.27552588792629,0.00777245219173217)--
(0.276021833801537,0.00763718607196839)--
(0.276509360046143,0.00750542083786421)--
(0.276988678794405,0.00737703670274081)--
(0.277459995130283,0.00725191896018451)--
(0.277923507377137,0.00712995772764513)--
(0.278379407373357,0.0070110477050136)--
(0.278827880734621,0.00689508794717719)--
(0.279269107103595,0.00678198164963728)--
(0.279703260387708,0.00667163594634168)--
(0.280130508985703,0.00656396171894214)--
(0.280551016003553,0.00645887341674323)--
(0.28096493946033,0.00635628888665973)--
(0.281372432484553,0.00625612921256291)--
(0.28177364350154,0.00615831856341487)--
(0.282168716412236,0.00606278404965277)--
(0.28255779076394,0.00596945558731621)--
(0.282941001913407,0.00587826576943584)--
(0.283318481182664,0.00578914974425482)--
(0.283690356007942,0.00570204509986194)--
(0.284056750082086,0.0056168917548538)--
(0.284417783490751,0.00553363185467992)--
(0.284773572842696,0.00545220967331872)--
(0.285124231394507,0.00537257151998416)--
(0.28546986916998,0.0052946656505739)--
(0.285810593074448,0.00521844218357082)--
(0.286146507004315,0.00514385302016196)--
(0.286477711951987,0.005070851768322)--
(0.286804306106482,0.00499939367063984)--
(0.287126384949862,0.00492943553569125)--
(0.28744404134975,0.00486093567273294)--
(0.287757365648049,0.00479385382956909)--
(0.288066445746114,0.0047281511333872)--
(0.288371367186478,0.00466379003442219)--
(0.288672213231335,0.00460073425227758)--
(0.288969064937917,0.00453894872477933)--
(0.289262001230896,0.00447839955921214)--
(0.289551098971966,0.0044190539858211)--
(0.289836433026704,0.00436088031345605)--
(0.290118076328881,0.00430384788724192)--
(0.290396099942275,0.00424792704818566)--
(0.290670573120156,0.00419308909459337)--
(0.290941563362493,0.00413930624523395)--
(0.291209136471029,0.00408655160413707)--
(0.291473356602283,0.00403479912695603)--
(0.291734286318583,0.00398402358881267)--
(0.291991986637225,0.00393420055354632)--
(0.29224651707781,0.00388530634430317)--
(0.29249793570787,0.00383731801539922)--
(0.29274629918682,0.00379021332538931)--
(0.292991662808341,0.00374397071128652)--
(0.293234080541235,0.00369856926387646)--
(0.293473605068822,0.00365398870407629)--
(0.293710287826956,0.00361020936027812)--
(0.293944179040681,0.00356721214664546)--
(0.294175327759617,0.00352497854230105)--
(0.294403781892097,0.00348349057138009)--
(0.294629588238161,0.0034427307838949)--
(0.294852792521359,0.00340268223737894)--
(0.295073439419517,0.00336332847927645)--
(0.295291572594415,0.00332465353004308)--
(0.295507234720487,0.0032866418669153)--
(0.29572046751255,0.00324927840833045)--
(0.295931311752592,0.00321254849896802)--
(0.296139807315677,0.0031764378953687)--
(0.296345993195005,0.00314093275212546)--
(0.29654990752612,0.00310601960860701)--
(0.296751587610348,0.00307168537619651)--
(0.296951069937458,0.00303791732602132)--
(0.297148390207594,0.0030047030771545)--
(0.297343583352514,0.00297203058525852)--
(0.297536683556108,0.00293988813166823)--
(0.297727724274316,0.00290826431287661)--
(0.297916738254362,0.00287714803042238)--
(0.298103757553431,0.00284652848114275)--
(0.298288813556708,0.00281639514780307)--
(0.298471936994897,0.00278673779005789)--
(0.298653157961175,0.00275754643574722)--
(0.298832505927623,0.00272881137251924)--
(0.299010009761164,0.00270052313974078)--
(0.299185697738987,0.0026726725207169)--
(0.299359597563534,0.00264525053517506)--
(0.299531736377013,0.00261824843202918)--
(0.299702140775468,0.00259165768239233)--
(0.299870836822458,0.00256546997284524)--
(0.300037850062294,0.00253967719893122)--
(0.300203205532892,0.00251427145889016)--
(0.300366927778262,0.00248924504760106)--
(0.300529040860615,0.00246459045074143)--
(0.300689568372107,0.00244030033914289)--
(0.300848533446271,0.00241636756334795)--
(0.3010059587691,0.0023927851483414)--
(0.301161866589779,0.00236954628847341)--
(0.301316278731192,0.00234664434254395)--
(0.301469216600026,0.00232407282906033)--
(0.301620701196672,0.00230182542164847)--
(0.301770753124803,0.00227989594461864)--
(0.301919392600686,0.0022582783686822)--
(0.302066639462251,0.00223696680680252)--
(0.30221251317788,0.00221595551018883)--
(0.302357032854983,0.00219523886441797)--
(0.3025002172483,0.00217481138568187)--
(0.302642084768022,0.00215466771716111)--
(0.302782653487631,0.00213480262550858)--
(0.30292194115159,0.00211521099745271)--
(0.303059965182766,0.00209588783650494)--
(0.303196742689693,0.00207682825977429)--
(0.303332290473617,0.00205802749488182)--
(0.303466625035371,0.00203948087697192)--
(0.303599762582034,0.00202118384582128)--
(0.303731719033467,0.00200313194302959)--
(0.303862510028609,0.00198532080930924)--
(0.303992150931679,0.00196774618184969)--
(0.30412065683814,0.00195040389176704)--
(0.304248042580582,0.00193328986163044)--
(0.304374322734389,0.00191640010306937)--
(0.304499511623306,0.00189973071444394)--
(0.304623623324839,0.00188327787859421)--
(0.304746671675498,0.00186703786065445)--
(0.304868670275981,0.00185100700593077)--
(0.304989632496113,0.00183518173785258)--
(0.305109571479767,0.00181955855596483)--
(0.305228500149591,0.00180413403400381)--
(0.305346431211655,0.00178890481801064)--
(0.305463377159954,0.00177386762451137)--
(0.305579350280819,0.00175901923874688)--
(0.305694362657211,0.0017443565129529)--
(0.305808426172908,0.00172987636469335)--
(0.305921552516598,0.00171557577523584)--
(0.306033753185848,0.00170145178798631)--
(0.306145039491001,0.00168750150695152)--
(0.306255422558993,0.00167372209526073)--
(0.306364913336996,0.00166011077372019)--
(0.306473522596097,0.00164666481941333)--
(0.306581260934776,0.00163338156433745)--
(0.306688138782383,0.00162025839408031)--
(0.306794166402458,0.00160729274653404)--
(0.306899353896047,0.00159448211064506)--
(0.307003711204888,0.00158182402519547)--
(0.307107248114533,0.00156931607762489)--
(0.307209974257419,0.00155695590287674)--
(0.307311899115826,0.00154474118228265)--
(0.307413032024816,0.00153266964247312)--
(0.307513382175057,0.00152073905432237)--
(0.307612958615619,0.00150894723191586)--
(0.30771177025667,0.00149729203155236)--
(0.307809825872149,0.00148577135076433)--
(0.307907134102353,0.00147438312737558)--
(0.308003703456467,0.00146312533857573)--
(0.308099542315034,0.00145199600002099)--
(0.3081946589324,0.00144099316496016)--
(0.308289061439049,0.00143011492338552)--
(0.308382757843941,0.00141935940119842)--
(0.308475756036763,0.0014087247594099)--
(0.308568063790126,0.0013982091933471)--
(0.308659688761765,0.00138781093189033)--
(0.308750638496625,0.00137752823672965)--
(0.308840920428918,0.00136735940163479)--
(0.308930541884182,0.00135730275174772)--
(0.309019510081232,0.00134735664289654)--
(0.309107832134098,0.00133751946091776)--
(0.309195515053934,0.00132778962100488)--
(0.309282565750855,0.00131816556707198)--
(0.309368991035751,0.00130864577112533)--
(0.309454797622079,0.00129922873266208)--
(0.309539992127575,0.00128991297807746)--
(0.309624581075952,0.00128069706008738)--
(0.3097085708986,0.00127157955716806)--
(0.309791967936158,0.00126255907300488)--
(0.309874778440167,0.00125363423596214)--
(0.309957008574578,0.00124480369855418)--
(0.310038664417314,0.00123606613694793)--
(0.310119751961742,0.00122742025045541)--
(0.310200277118164,0.00121886476105626)--
(0.310280245715219,0.00121039841292347)--
(0.310359663501309,0.00120201997196201)--
(0.31043853614598,0.0011937282253629)--
(0.310516869241253,0.00118552198115562)--
(0.310594668302942,0.00117740006779066)--
(0.310671938771972,0.00116936133371093)--
(0.310748686015615,0.00116140464695302)--
(0.310824915328744,0.0011535288947413)--
(0.310900631935061,0.00114573298310239)--
(0.310975840988282,0.0011380158364851)--
(0.311050547573284,0.00113037639738778)--
(0.31112475670728,0.00112281362599731)--
(0.311198473340924,0.00111532649983648)--
(0.311271702359407,0.00110791401341492)--
(0.311344448583574,0.00110057517789341)--
(0.311416716770891,0.00109330902075699)--
(0.311488511616594,0.00108611458548591)--
(0.311559837754623,0.0010789909312483)--
(0.311630699758661,0.00107193713258669)--
(0.311701102143056,0.0010649522791204)--
(0.311771049363873,0.00105803547525163)--
(0.311840545819726,0.00105118583987762)--
(0.311909595852778,0.0010444025061096)--
(0.311978203749611,0.00103768462100051)--
(0.312046373742105,0.00103103134527505)--
(0.31211411000834,0.00102444185306583)--
(0.312181416673416,0.00101791533166296)--
(0.312248297810295,0.00101145098125732)--
(0.312314757440636,0.0010050480146977)--
(0.312380799535602,0.000998705657253129)--
(0.312446428016617,0.000992423146374932)--
(0.312511646756183,0.000986199731470183)--
(0.31257645957863,0.000980034673676577)--
(0.312640870260828,0.000973927245642603)--
(0.312704882532962,0.000967876731314377)--
(0.312768500079257,0.000961882425724259)--
(0.312831726538619,0.000955943634786571)--
(0.312894565505421,0.000950059675096426)--
(0.312957020530099,0.000944229873732549)--
(0.313019095119878,0.000938453568064546)--
(0.313080792739398,0.000932730105566382)--
(0.313142116811376,0.000927058843630313)--
(0.313203070717198,0.000921439149388359)--
(0.31326365779761,0.000915870399534668)--
(0.313323881353278,0.000910351980149215)--
(0.313383744645373,0.000904883286535707)--
(0.313443250896215,0.000899463723051497)--
(0.313502403289796,0.000894092702943716)--
(0.313561204972388,0.000888769648195176)--
(0.313619659053061,0.000883493989366269)--
(0.313677768604274,0.000878265165441761)--
(0.31373553666238,0.000873082623683796)--
(0.313792966228169,0.000867945819483129)--
(0.313850060267379,0.000862854216219233)--
(0.313906821711213,0.000857807285118639)--
(0.313963253456837,0.00085280450511549)--
(0.314019358367881,0.000847845362721866)--
(0.314075139274892,0.000842929351891453)--
(0.31413059897586,0.00083805597389297)--
(0.31418574023665,0.000833224737182725)--
(0.31424056579146,0.000828435157280261)--
(0.314295078343285,0.000823686756648456)--
(0.314349280564366,0.00081897906457451)--
(0.314403175096618,0.000814311617048702)--
(0.314456764552043,0.000809683956656926)--
(0.314510051513181,0.000805095632465669)--
(0.314563038533518,0.000800546199908769)--
(0.314615728137876,0.000796035220685276)--
(0.314668122822824,0.000791562262651091)--
(0.314720225057068,0.000787126899715052)--
(0.31477203728186,0.000782728711737679)--
(0.314823561911348,0.000778367284434811)--
(0.314874801332968,0.00077404220927324)--
(0.314925757907806,0.000769753083383673)--
(0.314976433970972,0.000765499509459033)--
(0.315026831831942,0.000761281095667865)--
(0.315076953774907,0.000757097455559741)--
(0.315126802059136,0.000752948207982218)--
(0.315176378919297,0.000748832976988467)--
(0.315225686565814,0.00074475139175556)--
(0.315274727185151,0.000740703086500094)--
(0.315323502940196,0.000736687700394256)--
(0.315372015970511,0.000732704877489887)--
(0.315420268392705,0.000728754266636322)--
(0.31546826230071,0.000724835521400458)--
(0.315515999766093,0.000720948299998359)--
(0.31556348283833,0.00071709226521266)--
(0.315610713545158,0.000713267084325508)--
(0.315657693892788,0.000709472429043512)--
(0.315704425866238,0.000705707975427128)--
(0.31575091142961,0.00070197340382494)--
(0.315797152526345,0.000698268398800828)--
(0.315843151079511,0.000694592649070902)--
(0.315888908992065,0.000690945847437341)--
(0.315934428147086,0.000687327690723993)--
(0.315979710408094,0.000683737879712432)--
(0.316024757619265,0.000680176119082443)--
(0.316069571605649,0.000676642117349413)--
(0.316114154173507,0.000673135586803486)--
(0.316158507110464,0.000669656243455385)--
(0.316202632185796,0.000666203806974242)--
(0.316246531150647,0.000662778000632969)--
(0.316290205738275,0.000659378551254974)--
(0.316333657664256,0.00065600518915554)--
(0.316376888626748,0.00065265764808986)--
(0.31641990030666,0.000649335665203754)--
(0.31646269436791,0.000646038980977259)--
(0.316505272457634,0.000642767339177119)--
(0.316547636206387,0.000639520486804823)--
(0.316589787228342,0.000636298174049532)--
(0.316631727121521,0.00063310015423923)--
(0.316673457467973,0.00062992618379365)--
(0.316714979833986,0.000626776022177644)--
(0.316756295770284,0.000623649431856332)--
(0.316797406812215,0.000620546178248027)--
(0.316838314479927,0.000617466029684266)--
(0.316879020278586,0.000614408757362739)--
(0.316919525698548,0.000611374135305986)--
(0.316959832215502,0.00060836194032321)--
(0.316999941290741,0.00060537195196142)--
(0.317039854371225,0.000602403952473018)--
(0.317079572889845,0.000599457726770947)--
(0.317119098265555,0.000596533062392268)--
(0.317158431903539,0.000593629749461311)--
(0.317197575195386,0.000590747580645257)--
(0.31723652951927,0.000587886351125722)--
(0.317275296240076,0.000585045858555677)--
(0.317313876709572,0.000582225903030587)--
(0.317352272266604,0.000579426287043994)--
(0.317390484237174,0.000576646815459991)--
(0.317428513934675,0.000573887295478581)--
(0.317466362659993,0.000571147536599703)--
(0.317504031701662,0.000568427350591705)--
(0.317541522336014,0.000565726551457146)--
(0.317578835827313,0.000563044955406156)--
(0.317615973427941,0.000560382380819568)--
(0.317652936378459,0.000557738648220063)--
(0.317689725907827,0.000555113580242406)--
(0.317726343233493,0.000552507001603253)--
(0.317762789561526,0.000549918739074062)--
(0.317799066086776,0.000547348621448229)--
(0.317835173992977,0.000544796479514886)--
(0.317871114452884,0.000542262146031369)--
(0.317906888628422,0.000539745455697016)--
(0.317942497670791,0.000537246245122969)--
(0.317977942720551,0.00053476435280686)--
(0.318013224907829,0.000532299619108834)--
(0.318048345352387,0.000529851886224009)--
(0.318083305163711,0.000527420998157169)--
(0.318118105441211,0.000525006800697003)--
(0.31815274727427,0.000522609141394792)--
(0.318187231742354,0.000520227869538648)--
(0.318221559915188,0.00051786283612687)--
(0.318255732852785,0.000515513893850628)--
(0.318289751605621,0.000513180897064203)--
(0.318323617214704,0.000510863701770337)--
(0.318357330711724,0.0005085621655887)--
(0.318390893119062,0.000506276147744344)--
(0.318424305450016,0.000504005509037508)--
(0.318457568708829,0.000501750111824517)--
(0.318490683890778,0.000499509820000466)--
(0.318523651982355,0.000497284498976125)--
(0.318556473961251,0.000495074015657515)--
(0.318589150796558,0.000492878238426808)--
(0.318621683448792,0.000490697037121013)--
(0.318654072870031,0.000488530283014654)--
(0.318686320003956,0.000486377848802455)--
(0.318718425786026,0.000484239608574466)--
(0.318750391143495,0.000482115437803632)--
(0.318782216995508,0.000480005213325807)--
(0.318813904253242,0.000477908813321104)--
(0.318845453819917,0.000475826117297018)--
(0.318876866590974,0.000473757006070219)--
(0.318908143454052,0.000471701361751009)--
(0.318939285289167,0.000469659067725559)--
(0.318970292968734,0.000467630008639919)--
(0.319001167357682,0.000465614070383147)--
(0.319031909313523,0.00046361114007043)--
(0.319062519686408,0.00046162110602932)--
(0.319092999319253,0.000459643857784631)--
(0.31912334904778,0.000457679286038015)--
(0.319153569700606,0.000455727282659524)--
(0.319183662099314,0.000453787740669398)--
(0.319213627058533,0.000451860554223416)--
(0.319243465386002,0.000449945618596903)--
(0.31927317788266,0.000448042830174966)--
(0.319302765342709,0.000446152086432949)--
(0.319332228553646,0.000444273285930663)--
(0.319361568296419,0.000442406328288403)--
(0.319390785345422,0.000440551114181176)--
(0.319419880468592,0.000438707545321382)--
(0.319448854427458,0.000436875524450819)--
(0.319477707977231,0.00043505495532159)--
(0.319506441866871,0.000433245742688104)--
(0.319535056839117,0.000431447792291539)--
(0.319563553630604,0.000429661010850513)--
(0.319591932971854,0.000427885306044651)--
(0.31962019558743,0.000426120586511036)--
(0.319648342195904,0.000424366761819783)--
(0.319676373510002,0.000422623742473593)--
(0.319704290236576,0.000420891439894433)--
(0.319732093076775,0.000419169766403549)--
(0.319759782725973,0.000417458635224133)--
(0.319787359873957,0.000415757960457341)--
(0.319814825204875,0.000414067657081407)--
(0.319842179397352,0.000412387640934764)--
(0.319869423124544,0.000410717828709828)--
(0.319896557054185,0.000409058137937457)--
(0.319923581848627,0.000407408486982064)--
(0.319950498164883,0.000405768795030959)--
(0.319977306654765,0.000404138982079694)--
(0.320004007964812,0.000402518968928511)--
(0.320030602736441,0.000400908677166356)--
(0.320057091605941,0.000399308029168655)--
(0.320083475204568,0.000397716948080884)--
(0.32010975415855,0.000396135357814575)--
(0.320135929089173,0.000394563183035324)--
(0.320162000612797,0.000393000349156125)--
(0.320187969340939,0.0003914467823245)--
(0.320213835880315,0.000389902409418497)--
(0.320239600832827,0.000388367158035141)--
(0.320265264795719,0.000386840956483336)--
(0.320290828361541,0.00038532373377409)--
(0.320316292118199,0.000383815419613409)--
(0.320341656649028,0.000382315944395195)--
(0.320366922532848,0.000380825239188365)--
(0.320392090343949,0.000379343235737739)--
(0.320417160652214,0.000377869866445835)--
(0.320442134023081,0.000376405064373309)--
(0.320467011017646,0.000374948763227412)--
(0.320491792192684,0.00037350089735444)--
(0.320516478100687,0.000372061401735291)--
(0.320541069289898,0.000370630211973477)--
(0.320565566304365,0.000369207264293792)--
(0.320589969683998,0.000367792495529429)--
(0.320614279964559,0.000366385843118877)--
(0.320638497677758,0.000364987245097037)--
(0.320662623351241,0.000363596640088115)--
(0.320686657508654,0.00036221396730296)--
(0.320710600669709,0.000360839166525295)--
(0.320734453350148,0.000359472178112608)--
(0.320758216061847,0.000358112942983269)--
(0.320781889312827,0.000356761402615646)--
(0.320805473607286,0.000355417499036559)--
(0.320828969445656,0.000354081174820831)--
(0.320852377324597,0.000352752373079745)--
(0.320875697737077,0.000351431037457495)--
(0.320898931172372,0.000350117112126735)--
(0.320922078116137,0.000348810541778377)--
(0.320945139050406,0.000347511271621581)--
(0.32096811445364,0.000346219247370882)--
(0.320991004800748,0.000344934415248854)--
(0.321013810563155,0.000343656721971897)--
(0.321036532208779,0.000342386114751125)--
(0.321059170202109,0.000341122541284378)--
(0.321081725004219,0.00033986594975266)--
(0.321104197072804,0.000338616288810378)--
(0.321126586862211,0.000337373507584005)--
(0.321148894823474,0.000336137555668969)--
(0.321171121404287,0.000334908383115007)--
(0.321193267049122,0.000333685940436368)--
(0.321215332199263,0.000332470178588729)--
(0.321237317292701,0.000331261048981624)--
(0.321259222764337,0.000330058503459796)--
(0.321281049045864,0.000328862494309412)--
(0.321302796565921,0.000327672974242077)--
(0.321324465750014,0.000326489896401938)--
(0.32134605702059,0.000325313214351475)--
(0.321367570797082,0.000324142882072387)--
(0.321389007495931,0.000322978853961153)--
(0.321410367530576,0.000321821084816598)--
(0.321431651311501,0.000320669529852324)--
(0.321452859246286,0.000319524144671846)--
(0.321473991739596,0.00031838488528102)--
(0.321495049193233,0.000317251708072952)--
(0.321516032006129,0.000316124569829768)--
(0.321536940574428,0.000315003427717286)--
(0.321557775291468,0.00031388823928058)--
(0.321578536547765,0.000312778962436866)--
(0.321599224731155,0.000311675555479951)--
(0.32161984022673,0.000310577977067794)--
(0.321640383416833,0.000309486186217178)--
(0.321660854681194,0.000308400142312593)--
(0.321681254396848,0.000307319805090245)--
(0.321701582938237,0.000306245134637173)--
(0.321721840677151,0.000305176091391246)--
(0.321742027982808,0.000304112636132281)--
(0.321762145221884,0.000303054729985597)--
(0.321782192758532,0.000302002334408691)--
(0.321802170954305,0.000300955411196568)--
(0.32182208016834,0.000299913922471973)--
(0.321841920757268,0.000298877830688937)--
(0.321861693075263,0.000297847098623016)--
(0.321881397474071,0.000296821689367732)--
(0.321901034303016,0.000295801566338127)--
(0.321920603909064,0.000294786693258331)--
(0.32194010663678,0.000293777034169551)--
(0.321959542828366,0.000292772553411424)--
(0.321978912823701,0.000291773215637114)--
(0.321998216960424,0.00029077898579466)--
(0.322017455573767,0.000289789829133191)--
(0.322036628996764,0.000288805711196716)--
(0.32205573756018,0.000287826597816121)--
(0.322074781592551,0.000286852455122499)--
(0.32209376142018,0.000285883249519614)--
(0.322112677367174,0.000284918947706991)--
(0.322131529755492,0.000283959516653276)--
(0.322150318904921,0.000283004923613106)--
(0.322169045133088,0.000282055136114678)--
(0.322187708755502,0.000281110121952644)--
(0.322206310085586,0.000280169849198764)--
(0.322224849434659,0.000279234286183261)--
(0.322243327111966,0.000278303401505475)--
(0.322261743424705,0.000277377164027648)--
(0.322280098678044,0.000276455542864262)--
(0.32229839317513,0.000275538507391815)--
(0.322316627217078,0.000274626027237268)--
(0.322334801103048,0.000273718072279827)--
(0.322352915130238,0.000272814612644723)--
(0.322370969593848,0.000271915618711205)--
(0.322388964787167,0.000271021061089449)--
(0.32240690100157,0.000270130910641875)--
(0.32242477852653,0.000269245138465379)--
(0.322442597649595,0.00026836371589134)--
(0.32246035865646,0.000267486614492718)--
(0.322478061830967,0.000266613806065408)--
(0.322495707455102,0.000265745262640671)--
(0.32251329580901,0.000264880956476254)--
(0.322530827171042,0.00026402086005195)--
(0.322548301817734,0.000263164946074923)--
(0.322565720023853,0.000262313187471719)--
(0.322583082062386,0.000261465557385598)--
(0.322600388204537,0.000260622029179203)--
(0.322617638719797,0.000259782576430112)--
(0.322634833875918,0.00025894717292374)--
(0.322651973938936,0.000258115792661329)--
(0.322669059173193,0.000257288409847511)--
(0.322686089841336,0.000256464998897421)--
(0.322703066204353,0.000255645534430471)--
(0.322719988521521,0.000254829991264138)--
(0.322736857050517,0.00025401834442107)--
(0.322753672047376,0.000253210569121087)--
(0.322770433766504,0.000252406640778524)--
(0.322787142460692,0.000251606535005777)--
(0.322803798381147,0.000250810227606202)--
(0.322820401777465,0.000250017694575)--
(0.322836952897719,0.000249228912097443)--
(0.322853451988385,0.000248443856543545)--
(0.322869899294357,0.000247662504473389)--
(0.322886295059097,0.000246884832628247)--
(0.322902639524477,0.00024611081792969)--
(0.322918932930838,0.00024534043748492)--
(0.322935175517051,0.000244573668576997)--
(0.322951367520504,0.00024381048866573)--
(0.322967509177116,0.000243050875388562)--
(0.322983600721348,0.000242294806555243)--
(0.322999642386131,0.000241542260148719)--
(0.32301563440303,0.000240793214321577)--
(0.323031577002181,0.000240047647395158)--
(0.323047470412273,0.000239305537862222)--
(0.323063314860584,0.0002385668643754)--
(0.32307911057298,0.000237831605757854)--
(0.323094857774013,0.000237099740989954)--
(0.323110556686791,0.000236371249219935)--
(0.323126207533043,0.000235646109748799)--
(0.323141810533184,0.000234924302041861)--
(0.323157365906291,0.000234205805718979)--
(0.323172873870071,0.000233490600555442)--
(0.323188334640932,0.00023277866648197)--
(0.323203748433943,0.000232069983579386)--
(0.323219115462872,0.000231364532083056)--
(0.323234435940246,0.000230662292377559)--
(0.323249710077211,0.000229963244994025)--
(0.3232649380837,0.000229267370612796)--
(0.323280120168393,0.000228574650060764)--
(0.323295256538656,0.00022788506430782)--
(0.323310347400651,0.000227198594466849)--
(0.323325392959331,0.000226515221794621)--
(0.323340393418328,0.000225834927686464)--
(0.323355348980123,0.0002251576936807)--
(0.323370259845999,0.000224483501449768)--
(0.323385126215987,0.000223812332802886)--
(0.32339994828896,0.000223144169692269)--
(0.323414726262592,0.000222478994195363)--
(0.323429460333398,0.000221816788525508)--
(0.323444150696728,0.000221157535035488)--
(0.323458797546741,0.000220501216197988)--
(0.323473401076467,0.000219847814623364)--
(0.32348796147783,0.000219197313046315)--
(0.323502478941601,0.000218549694331216)--
(0.323516953657368,0.000217904941469449)--
(0.323531385813681,0.000217263037576743)--
(0.323545775597976,0.000216623965890506)--
(0.323560123196568,0.000215987709774268)--
(0.323574428794681,0.000215354252715017)--
(0.323588692576428,0.000214723578315201)--
(0.32360291472494,0.000214095670303394)--
(0.323617095422171,0.000213470512521852)--
(0.323631234849098,0.000212848088933626)--
(0.323645333185581,0.00021222838361723)--
(0.323659390610499,0.000211611380767529)--
(0.323673407301673,0.000210997064692187)--
(0.323687383435843,0.000210385419816106)--
(0.323701319188806,0.000209776430674324)--
(0.323715214735292,0.000209170081914678)--
(0.323729070249065,0.000208566358295137)--
(0.32374288590283,0.000207965244683805)--
(0.323756661868383,0.000207366726056257)--
(0.323770398316464,0.000206770787499089)--
(0.323784095416842,0.000206177414204589)--
(0.323797753338372,0.000205586591468077)--
(0.323811372248862,0.000204998304695003)--
(0.323824952315252,0.000204412539391186)--
(0.323838493703434,0.000203829281169909)--
(0.323851996578445,0.00020324851574216)--
(0.323865461104332,0.000202670228922841)--
(0.323878887444245,0.000202094406628994)--
(0.323892275760353,0.000201521034875363)--
(0.323905626213953,0.000200950099776165)--
(0.323918938965465,0.000200381587545095)--
(0.323932214174338,0.000199815484490884)--
(0.323945451999135,0.000199251777021736)--
(0.323958652597549,0.000198690451640893)--
(0.323971816126403,0.000198131494942189)--
(0.323984942741565,0.000197574893621599)--
(0.32399803259815,0.000197020634461254)--
(0.324011085850278,0.000196468704338315)--
(0.324024102651315,0.000195919090223207)--
(0.324037083153688,0.000195371779175169)--
(0.324050027509029,0.0001948267583467)--
(0.324062935868103,0.000194284014976454)--
(0.324075808380842,0.000193743536392788)--
(0.324088645196373,0.000193205310010214)--
(0.324101446462946,0.000192669323337391)--
(0.324114212328033,0.000192135563961138)--
(0.324126942938243,0.000191604019559755)--
(0.324139638439462,0.000191074677892367)--
(0.324152298976672,0.000190547526808693)--
(0.324164924694167,0.000190022554234837)--
(0.324177515735336,0.000189499748184829)--
(0.324190072242817,0.000188979096752639)--
(0.324202594358551,0.000188460588116612)--
(0.324215082223577,0.000187944210533253)--
(0.324227535978239,0.000187429952339002)--
(0.324239955762113,0.000186917801954678)--
(0.324252341713992,0.000186407747873041)--
(0.3242646939719,0.000185899778673893)--
(0.324277012673136,0.000185393883006313)--
(0.324289297954278,0.000184890049599318)--
(0.3243015499511,0.000184388267260971)--
(0.324313768798708,0.000183888524873943)--
(0.324325954631455,0.000183390811393735)--
(0.324338107582921,0.000182895115854009)--
(0.324350227786039,0.000182401427361256)--
(0.324362315372974,0.000181909735092134)--
(0.324374370475224,0.000181420028300572)--
(0.324386393223529,0.000180932296309777)--
(0.324398383748019,0.000180446528517564)--
(0.324410342177955,0.000179962714389248)--
(0.324422268642134,0.000179480843464752)--
(0.32443416326849,0.000179000905350613)--
(0.324446026184332,0.000178522889722643)--
(0.324457857516315,0.000178046786327712)--
(0.324469657390385,0.000177572584981078)--
(0.324481425931853,0.000177100275561948)--
(0.324493163265296,0.00017662984802147)--
(0.324504869514743,0.000176161292374744)--
(0.324516544803476,0.000175694598701703)--
(0.324528189254158,0.000175229757153339)--
(0.32453980298879,0.000174766757941036)--
(0.324551386128773,0.000174305591339241)--
(0.324562938794799,0.000173846247691678)--
(0.324574461106982,0.000173388717402467)--
(0.324585953184787,0.00017293299093879)--
(0.324597415147077,0.000172479058831776)--
(0.324608847112045,0.000172026911672063)--
(0.324620249197308,0.000171576540116014)--
(0.324631621519801,0.000171127934875948)--
(0.324642964196006,0.000170681086729907)--
(0.324654277341589,0.000170235986512779)--
(0.324665561071777,0.00016979262511807)--
(0.324676815501111,0.000169350993502349)--
(0.324688040743611,0.000168911082679912)--
(0.32469923691263,0.000168472883720128)--
(0.324710404120941,0.000168036387754533)--
(0.324721542480819,0.000167601585968846)--
(0.324732652103874,0.000167168469605627)--
(0.324743733101167,0.000166737029967834)--
(0.324754785583179,0.000166307258409937)--
(0.324765809659885,0.000165879146343251)--
(0.324776805440574,0.00016545268523771)--
(0.324787773034098,0.000165027866613876)--
(0.324798712548655,0.000164604682047376)--
(0.324809624091977,0.000164183123168904)--
(0.324820507771174,0.000163763181661558)--
(0.324831363692863,0.000163344849263503)--
(0.324842191963051,0.00016292811776264)--
(0.324852992687305,0.000162512979003715)--
(0.32486376597054,0.000162099424876772)--
(0.324874511917207,0.000161687447330472)--
(0.324885230631257,0.000161277038358776)--
(0.324895922216038,0.000160868190009822)--
(0.324906586774439,0.000160460894381487)--
(0.324917224408776,0.000160055143619608)--
(0.324927835220894,0.000159650929922428)--
(0.324938419312091,0.00015924824553526)--
(0.324948976783194,0.000158847082754932)--
(0.324959507734488,0.000158447433922682)--
(0.324970012265766,0.00015804929143215)--
(0.324980490476339,0.000157652647720496)--
(0.324990942464972,0.000157257495276397)--
(0.325001368330021,0.000156863826631159)--
(0.325011768169249,0.000156471634366717)--
(0.325022142079994,0.000156080911112078)--
(0.325032490159152,0.000155691649535328)--
(0.325042812503,0.000155303842357846)--
(0.325053109207451,0.000154917482341865)--
(0.325063380367909,0.000154532562296694)--
(0.325073626079325,0.000154149075074272)--
(0.325083846436177,0.000153767013574502)--
(0.325094041532416,0.000153386370736364)--
(0.32510421146156,0.000153007139545913)--
(0.325114356316738,0.000152629313031838)--
(0.325124476190532,0.000152252884263682)--
(0.325134571175077,0.000151877846357173)--
(0.325144641362133,0.000151504192468011)--
(0.325154686842912,0.000151131915795411)--
(0.325164707708245,0.000150761009577671)--
(0.325174704048465,0.000150391467098387)--
(0.32518467595348,0.000150023281678457)--
(0.325194623512846,0.0001496564466823)--
(0.325204546815555,0.000149290955513415)--
(0.325214445950201,0.000148926801617044)--
(0.325224321005017,0.000148563978475735)--
(0.32523417206772,0.000148202479614667)--
(0.325243999225628,0.000147842298596323)--
(0.32525380256567,0.000147483429022266)--
(0.325263582174335,0.000147125864534914)--
(0.325273338137665,0.000146769598813101)--
(0.325283070541311,0.000146414625572966)--
(0.32529277947047,0.000146060938573278)--
(0.325302465010069,0.000145708531604782)--
(0.325312127244455,0.000145357398498192)--
(0.325321766257622,0.000145007533123298)--
(0.325331382133211,0.000144658929382757)--
(0.325340974954414,0.000144311581219192)--
(0.325350544804077,0.000143965482608976)--
(0.325360091764523,0.000143620627566676)--
(0.325369615917875,0.00014327701013972)--
(0.325379117345693,0.000142934624417279)--
(0.325388596129283,0.000142593464515173)--
(0.32539805234937,0.000142253524591851)--
(0.325407486086562,0.000141914798835963)--
(0.325416897420846,0.000141577281471683)--
(0.325426286431968,0.000141240966758716)--
(0.325435653199264,0.000140905848991402)--
(0.325444997801644,0.000140571922494281)--
(0.325454320317754,0.000140239181629198)--
(0.325463620825728,0.000139907620789081)--
(0.325472899403435,0.000139577234400612)--
(0.325482156128353,0.000139248016925109)--
(0.325491391077593,0.000138919962852313)--
(0.325500604327848,0.000138593066709269)--
(0.325509795955613,0.000138267323052332)--
(0.325518966036826,0.000137942726469831)--
(0.325528114647189,0.000137619271582068)--
(0.325537241862003,0.000137296953041322)--
(0.32554634775624,0.000136975765531844)--
(0.325555432404521,0.000136655703767197)--
(0.325564495881124,0.000136336762492029)--
(0.325573538259912,0.00013601893648385)--
(0.325582559614572,0.000135702220547707)--
(0.325591560018253,0.000135386609520616)--
(0.325600539543864,0.000135072098268019)--
(0.325609498263966,0.000134758681688218)--
(0.325618436250811,0.000134446354703499)--
(0.325627353576268,0.000134135112273448)--
(0.32563625031188,0.000133824949379857)--
(0.325645126528888,0.000133515861036493)--
(0.325653982298233,0.000133207842284655)--
(0.325662817690417,0.000132900888195842)--
(0.325671632775734,0.000132594993869084)--
(0.325680427624093,0.000132290154430947)--
(0.325689202305086,0.000131986365037307)--
(0.325697956888049,0.000131683620869794)--
(0.325706691441865,0.000131381917142015)--
(0.325715406035267,0.000131081249088005)--
(0.32572410073658,0.000130781611973774)--
(0.325732775613819,0.000130483001093751)--
(0.325741430734692,0.000130185411764572)--
(0.325750066166661,0.000129888839333958)--
(0.325758681976742,0.000129593279170948)--
(0.325767278231823,0.00012929872667744)--
(0.325775854998366,0.000129005177275765)--
(0.325784412342561,0.000128712626416672)--
(0.325792950330334,0.000128421069577556)--
(0.325801469027266,0.000128130502258905)--
(0.32580996849864,0.000127840919988742)--
(0.325818448809479,0.000127552318319069)--
(0.325826910024503,0.000127264692828533)--
(0.325835352208147,0.000126978039117098)--
(0.325843775424497,0.000126692352814928)--
(0.325852179737482,0.000126407629571723)--
(0.325860565210617,0.000126123865066496)--
(0.325868931907158,0.000125841054996023)--
(0.325877279890144,0.000125559195085501)--
(0.325885609222243,0.000125278281085883)--
(0.325893919965916,0.000124998308767665)--
(0.32590221218333,0.000124719273925322)--
(0.325910485936325,0.000124441172379974)--
(0.325918741286514,0.00012416399997317)--
(0.325926978295278,0.000123887752571328)--
(0.325935197023567,0.000123612426062181)--
(0.325943397532265,0.000123338016356556)--
(0.325951579881826,0.000123064519391036)--
(0.325959744132546,0.00012279193111997)--
(0.325967890344359,0.000122520247521685)--
(0.325976018577019,0.000122249464599378)--
(0.32598412888996,0.000121979578374898)--
(0.325992221342382,0.000121710584894075)--
(0.326000295993222,0.000121442480224054)--
(0.326008352901142,0.000121175260452411)--
(0.326016392124571,0.000120908921689811)--
(0.326024413721632,0.000120643460067349)--
(0.326032417750313,0.000120378871737437)--
(0.326040404268132,0.000120115152873801)--
(0.326048373332626,0.000119852299672374)--
(0.326056325000878,0.000119590308347739)--
(0.326064259329772,0.000119329175135796)--
(0.326072176376003,0.000119068896291985)--
(0.326080076195935,0.000118809468095726)--
(0.326087958845758,0.000118550886843316)--
(0.326095824381387,0.000118293148849702)--
(0.326103672858452,0.000118036250456477)--
(0.326111504332431,0.000117780188017669)--
(0.32611931885854,0.000117524957911286)--
(0.326127116491647,0.000117270556534876)--
(0.326134897286539,0.000117016980302864)--
(0.326142661297682,0.000116764225650989)--
(0.326150408579302,0.000116512289034532)--
(0.326158139185425,0.000116261166927423)--
(0.326165853169837,0.00011601085582047)--
(0.326173550586072,0.000115761352228461)--
(0.32618123148748,0.000115512652678618)--
(0.326188895927096,0.000115264753722144)--
(0.326196543957833,0.000115017651924454)--
(0.326204175632303,0.000114771343872277)--
(0.326211791002907,0.000114525826170109)--
(0.326219390121879,0.000114281095440205)--
(0.326226973041156,0.0001140371483217)--
(0.326234539812484,0.000113793981473265)--
(0.326242090487385,0.000113551591571337)--
(0.326249625117158,0.00011330997530834)--
(0.326257143752909,0.000113069129397125)--
(0.326264646445514,0.000112829050565644)--
(0.326272133245604,0.000112589735559609)--
(0.326279604203642,0.0001123511811425)--
(0.326287059369854,0.000112113384093782)--
(0.326294498794231,0.00011187634121157)--
(0.326301922526578,0.000111640049309969)--
(0.326309330616549,0.000111404505220847)--
(0.326316723113453,0.000111169705790282)--
(0.326324100066537,0.000110935647883892)--
(0.326331461524723,0.000110702328383283)--
(0.326338807536797,0.000110469744184272)--
(0.326346138151301,0.000110237892200438)--
(0.326353453416647,0.000110006769362236)--
(0.326360753380945,0.000109776372615222)--
(0.326368038092173,0.000109546698920937)--
(0.326375307598076,0.000109317745256909)--
(0.326382561946181,0.000109089508615767)--
(0.326389801183898,0.000108861986009678)--
(0.326397025358358,0.000108635174459693)--
(0.326404234516541,0.000108409071008175)--
(0.3264114287052,0.000108183672708151)--
(0.32641860797093,0.000107958976633959)--
(0.326425772360087,0.000107734979868823)--
(0.32643292191888,0.000107511679515504)--
(0.326440056693283,0.000107289072690087)--
(0.326447176729164,0.000107067156521978)--
(0.326454282072091,0.00010684592815835)--
(0.326461372767541,0.000106625384757919)--
(0.326468448860691,0.000106405523498943)--
(0.326475510396672,0.000106186341569448)--
(0.32648255742032,0.000105967836174337)--
(0.326489589976323,0.000105750004530059)--
(0.326496608109195,0.000105532843872602)--
(0.326503611863282,0.000105316351446838)--
(0.326510601282696,0.000105100524514512)--
(0.326517576411412,0.000104885360350693)--
(0.326524537293215,0.000104670856245548)--
(0.326531483971689,0.000104457009499903)--
(0.326538416490286,0.000104243817433236)--
(0.326545334892221,0.000104031277373018)--
(0.326552239220611,0.00010381938666626)--
(0.326559129518322,0.000103608142667966)--
(0.326566005828134,0.000103397542749128)--
(0.326572868192485,0.000103187584295839)--
(0.326579716653911,0.000102978264703069)--
(0.326586551254441,0.000102769581385331)--
(0.326593372036255,0.000102561531762468)--
(0.326600179041151,0.00010235411327475)--
(0.32660697231086,0.000102147323368662)--
(0.32661375188688,0.000101941159508456)--
(0.326620517810566,0.000101735619169929)--
(0.32662727012319,0.000101530699840424)--
(0.326634008865655,0.000101326399021495)--
(0.326640734078973,0.000101122714226243)--
(0.326647445803681,0.000100919642981978)--
(0.326654144080505,0.000100717182824894)--
(0.326660828949652,0.000100515331304507)--
(0.326667500451427,0.000100314085986319)--
(0.32667415862585,0.000100113444444716)--
(0.326680803512876,9.99134042665162e-05)--
(0.326687435152178,9.97139630491972e-05)--
(0.326694053583332,9.95151184080001e-05)--
(0.326700658845772,9.93168679626066e-05)--
(0.326707250978766,9.91192093486859e-05)--
(0.326713830021424,9.89221402134532e-05)--
(0.326720396012684,9.8725658213894e-05)--
(0.326726948991375,9.85297610220925e-05)--
(0.326733488996091,9.83344463172386e-05)--
(0.326740016065384,9.81397117936211e-05)--
(0.326746530237516,9.79455551552988e-05)--
(0.326753031550719,9.77519741196531e-05)--
(0.326759520043041,9.75589664102827e-05);

\draw [nicosred, line width=1pt] (1/3-0.02,0)--(1/3+0.02,0);


==> lamt.tex <==
\draw [nicosred]
(15.7033855124062,0.07)--
(12.5070112032932,0.09)--
(10.4657436410991,0.11)--
(9.0467470125952,0.13)--
(8.00134816312774,0.15)--
(7.19788328896488,0.17)--
(6.56011503375683,0.19)--
(6.0408397306793,0.21)--
(5.60926471031136,0.23)--
(5.24444444444444,0.25)--
(4.93163391286809,0.27)--
(4.660150883226,0.29)--
(4.42206566313929,0.31)--
(4.21136727890737,0.33)--
(4.02341551277721,0.35)--
(3.85457063827202,0.37)--
(3.70193706637522,0.39)--
(3.56318200773603,0.41)--
(3.43640472839439,0.43)--
(3.32004065994214,0.45)--
(3.21278998290676,0.47)--
(3.11356369183074,0.49)--
(3.02144234385662,0.51)--
(2.93564414106807,0.53)--
(2.8554999712495,0.55)--
(2.78043369843728,0.57)--
(2.70994645794774,0.59)--
(2.64360403716955,0.61)--
(2.58102665669905,0.63)--
(2.52188063508818,0.65)--
(2.46587154384841,0.67)--
(2.41273855054611,0.69)--
(2.36224971589968,0.71)--
(2.31419806207992,0.73)--
(2.26839826839827,0.75)--
(2.22468388043864,0.77)--
(2.18290494175532,0.79)--
(2.14292597520087,0.81)--
(2.10462425499949,0.83)--
(2.06788832175829,0.85)--
(2.03261670139422,0.87)--
(1.99871679596418,0.89)--
(1.96610392000903,0.91)--
(1.93470046055785,0.93)--
(1.90443514261534,0.95)--
(1.87524238494985,0.97)--
(1.8470617334502,0.99)--
(1.8198373613332,1.01)--
(1.79351762714652,1.03)--
(1.76805468288875,1.05)--
(1.74340412571475,1.07)--
(1.71952468765134,1.09)--
(1.69637795855013,1.11)--
(1.67392813817888,1.13)--
(1.65214181392139,1.15)--
(1.63098776103762,1.17)--
(1.61043676284444,1.19)--
(1.59046144852532,1.21)--
(1.57103614657466,1.23)--
(1.55213675213675,1.25)--
(1.5337406067179,1.27)--
(1.51582638893819,1.29)--
(1.49837401515176,1.31)--
(1.48136454890464,1.33)--
(1.46478011832092,1.35)--
(1.44860384061382,1.37)--
(1.43281975301012,1.39)--
(1.41741274945694,1.41)--
(1.40236852254993,1.43)--
(1.38767351018368,1.45)--
(1.37331484647903,1.47)--
(1.35928031658953,1.49)--
(1.34555831503142,1.51)--
(1.33213780721805,1.53)--
(1.31900829391275,1.55)--
(1.30615977834292,1.57)--
(1.29358273574387,1.59)--
(1.28126808512377,1.61)--
(1.26920716306138,1.63)--
(1.25739169936637,1.65)--
(1.24581379444827,1.67)--
(1.23446589825437,1.69)--
(1.22334079065007,1.71)--
(1.2124315631266,1.73)--
(1.2017316017316,1.75)--
(1.19123457112726,1.77)--
(1.18093439968926,1.79)--
(1.17082526556735,1.81)--
(1.16090158363518,1.83)--
(1.15115799326326,1.85)--
(1.14158934685444,1.87)--
(1.13219069908656,1.89)--
(1.12295729681126,1.91)--
(1.1138845695622,1.93)--
(1.10496812063,1.95)--
(1.09620371866405,1.97)--
(1.08758728976523,1.99)--
(1.0791149100357,2.01)--
(1.07078279855513,2.03)--
(1.06258731075471,2.05)--
(1.05452493216266,2.07)--
(1.0465922724969,2.09)--
(1.03878606008232,2.11)--
(1.03110313657182,2.13)--
(1.02354045195177,2.15)--
(1.01609505981399,2.17)--
(1.00876411287754,2.19)--
(1.00154485874499,2.21)--
(0.9944346358787,2.23)--
(0.987430869783811,2.25)--
(0.980531069385476,2.27)--
(0.973732823588812,2.29)--
(0.967033798010729,2.31)--
(0.960431731873614,2.33)--
(0.953924435051449,2.35)--
(0.947509785259633,2.37)--
(0.94118572538029,2.39)--
(0.934950260915422,2.41)--
(0.928801457560742,2.43)--
(0.922737438893486,2.45)--
(0.916756384167926,2.47)--
(0.9108565262127,2.49)--
(0.90503614942445,2.51)--
(0.899293587852597,2.53)--
(0.893627223370388,2.55)--
(0.888035483927669,2.57)--
(0.882516841881089,2.59)--
(0.877069812397727,2.61)--
(0.871692951928331,2.63)--
(0.866384856746624,2.65)--
(0.861144161551324,2.67)--
(0.855969538127702,2.69)--
(0.85085969406572,2.71)--
(0.845813371531932,2.73)--
(0.840829346092504,2.75)--
(0.835906425584851,2.77)--
(0.831043449035546,2.79)--
(0.826239285622254,2.81)--
(0.82149283367761,2.83)--
(0.816803019733025,2.85)--
(0.812168797600574,2.87)--
(0.807589147491147,2.89)--
(0.803063075167215,2.91)--
(0.798589611128589,2.93)--
(0.794167809829685,2.95)--
(0.789796748926844,2.97)--
(0.785475528554364,2.99)--
(0.781203270627947,3.01)--
(0.776979118174361,3.03)--
(0.772802234686128,3.05)--
(0.768671803500167,3.07)--
(0.764587027199337,3.09)--
(0.76054712703588,3.11)--
(0.756551342375843,3.13)--
(0.752598930163558,3.15)--
(0.748689164405347,3.17)--
(0.744821335671633,3.19)--
(0.740994750616691,3.21)--
(0.737208731515291,3.23)--
(0.733462615815557,3.25)--
(0.729755755707355,3.27)--
(0.726087517705585,3.29)--
(0.722457282247773,3.31)--
(0.718864443305383,3.33)--
(0.715308408008299,3.35)--
(0.711788596281956,3.37)--
(0.708304440496614,3.39)--
(0.704855385128305,3.41)--
(0.701440886430987,3.43)--
(0.698060412119474,3.45)--
(0.69471344106273,3.47)--
(0.69139946298712,3.49)--
(0.688117978189245,3.51)--
(0.684868497257996,3.53)--
(0.68165054080547,3.55)--
(0.678463639206434,3.57)--
(0.675307332345998,3.59)--
(0.67218116937521,3.61)--
(0.669084708474265,3.63)--
(0.666017516623064,3.65)--
(0.662979169378841,3.67)--
(0.659969250660614,3.69)--
(0.656987352540203,3.71)--
(0.654033075039594,3.73)--
(0.651106025934401,3.75)--
(0.648205820563234,3.77)--
(0.645332081642748,3.79)--
(0.642484439088177,3.81)--
(0.639662529839172,3.83)--
(0.63686599769074,3.85)--
(0.634094493129128,3.87)--
(0.631347673172467,3.89)--
(0.628625201216022,3.91)--
(0.625926746881888,3.93)--
(0.623251985872984,3.95)--
(0.620600599831198,3.97)--
(0.617972276199547,3.99)--
(0.615366708088216,4.01)--
(0.612783594144346,4.03)--
(0.610222638425459,4.05)--
(0.607683550276378,4.07)--
(0.605166044209556,4.09)--
(0.602669839788681,4.11)--
(0.600194661515464,4.13)--
(0.5977402387195,4.15)--
(0.595306305451111,4.17)--
(0.592892600377069,4.19)--
(0.590498866679116,4.21)--
(0.588124851955188,4.23)--
(0.585770308123249,4.25)--
(0.583434991327682,4.27)--
(0.581118661848118,4.29)--
(0.578821084010668,4.31)--
(0.576542026101449,4.33)--
(0.574281260282362,4.35)--
(0.572038562509031,4.37)--
(0.569813712450856,4.39)--
(0.567606493413106,4.41)--
(0.565416692260984,4.43)--
(0.563244099345628,4.45)--
(0.561088508431966,4.47)--
(0.558949716628384,4.49)--
(0.556827524318146,4.51)--
(0.554721735092528,4.53)--
(0.552632155685591,4.55)--
(0.550558595910577,4.57)--
(0.548500868597853,4.59)--
(0.546458789534374,4.61)--
(0.544432177404622,4.63)--
(0.542420853732962,4.65)--
(0.540424642827403,4.67)--
(0.538443371724694,4.69)--
(0.536476870136742,4.71)--
(0.534524970398298,4.73)--
(0.532587507415883,4.75)--
(0.530664318617922,4.77)--
(0.528755243906048,4.79)--
(0.526860125607538,4.81)--
(0.524978808428868,4.83)--
(0.523111139410334,4.85)--
(0.521256967881732,4.87)--
(0.519416145419045,4.89)--
(0.517588525802133,4.91)--
(0.515773964973381,4.93)--
(0.513972320997289,4.95)--
(0.512183454020978,4.97)--
(0.510407226235581,4.99)--
(0.508643501838504,5.01)--
(0.506892146996532,5.03)--
(0.505153029809751,5.05)--
(0.503426020276273,5.07)--
(0.501710990257745,5.09)--
(0.500007813445605,5.11)--
(0.49831636532809,5.13)--
(0.496636523157953,5.15)--
(0.494968165920894,5.17)--
(0.49331117430466,5.19)--
(0.491665430668824,5.21)--
(0.490030819015211,5.23)--
(0.488407224958949,5.25)--
(0.486794535700147,5.27)--
(0.48519263999617,5.29)--
(0.483601428134504,5.31)--
(0.482020791906187,5.33)--
(0.480450624579805,5.35)--
(0.478890820876027,5.37)--
(0.477341276942675,5.39)--
(0.475801890330307,5.41)--
(0.474272559968314,5.43)--
(0.472753186141496,5.45)--
(0.471243670467131,5.47)--
(0.469743915872513,5.49)--
(0.468253826572938,5.51)--
(0.466773308050145,5.53)--
(0.465302267031199,5.55)--
(0.463840611467783,5.57)--
(0.462388250515925,5.59)--
(0.460945094516117,5.61)--
(0.45951105497384,5.63)--
(0.458086044540468,5.65)--
(0.45666997699456,5.67)--
(0.455262767223514,5.69)--
(0.453864331205583,5.71)--
(0.452474585992247,5.73)--
(0.451093449690925,5.75)--
(0.44972084144803,5.77)--
(0.448356681432345,5.79)--
(0.447000890818726,5.81)--
(0.445653391772117,5.83)--
(0.444314107431872,5.85)--
(0.44298296189638,5.87)--
(0.441659880207976,5.89)--
(0.440344788338148,5.91)--
(0.439037613173018,5.93)--
(0.4377382824991,5.95)--
(0.436446724989323,5.97)--
(0.435162870189321,5.99)--
(0.433886648503975,6.01)--
(0.432617991184209,6.03)--
(0.431356830314025,6.05)--
(0.43010309879779,6.07)--
(0.428856730347744,6.09)--
(0.427617659471748,6.11)--
(0.426385821461248,6.13)--
(0.425161152379467,6.15)--
(0.42394358904981,6.17)--
(0.422733069044474,6.19)--
(0.421529530673267,6.21)--
(0.420332912972635,6.23)--
(0.41914315569488,6.25)--
(0.417960199297567,6.27)--
(0.416783984933132,6.29)--
(0.415614454438665,6.31)--
(0.414451550325878,6.33)--
(0.413295215771253,6.35)--
(0.412145394606362,6.37)--
(0.41100203130835,6.39)--
(0.409865070990598,6.41)--
(0.408734459393545,6.43)--
(0.407610142875658,6.45)--
(0.406492068404577,6.47)--
(0.405380183548403,6.49)--
(0.404274436467137,6.51)--
(0.403174775904267,6.53)--
(0.402081151178504,6.55)--
(0.400993512175651,6.57)--
(0.399911809340618,6.59)--
(0.39883599366957,6.61)--
(0.397766016702207,6.63)--
(0.396701830514175,6.65)--
(0.395643387709609,6.67)--
(0.394590641413794,6.69)--
(0.393543545265956,6.71)--
(0.392502053412168,6.73)--
(0.391466120498378,6.75)--
(0.390435701663551,6.77)--
(0.389410752532925,6.79)--
(0.388391229211376,6.81)--
(0.387377088276899,6.83)--
(0.386368286774187,6.85)--
(0.385364782208324,6.87)--
(0.384366532538573,6.89)--
(0.38337349617227,6.91)--
(0.382385631958815,6.93)--
(0.381402899183763,6.95)--
(0.380425257563005,6.97)--
(0.379452667237052,6.99)--
(0.378485088765397,7.01)--
(0.37752248312098,7.03)--
(0.376564811684739,7.05)--
(0.375612036240234,7.07)--
(0.37466411896838,7.09)--
(0.373721022442242,7.11)--
(0.372782709621928,7.13)--
(0.371849143849546,7.15)--
(0.370920288844257,7.17)--
(0.369996108697394,7.19)--
(0.369076567867663,7.21)--
(0.368161631176413,7.23)--
(0.367251263802988,7.25)--
(0.366345431280142,7.27)--
(0.365444099489529,7.29)--
(0.364547234657266,7.31)--
(0.363654803349554,7.33)--
(0.362766772468378,7.35)--
(0.361883109247263,7.37)--
(0.361003781247101,7.39)--
(0.360128756352041,7.41)--
(0.359258002765431,7.43)--
(0.358391489005841,7.45)--
(0.357529183903125,7.47)--
(0.356671056594559,7.49)--
(0.355817076521021,7.51)--
(0.354967213423249,7.53)--
(0.354121437338129,7.55)--
(0.353279718595065,7.57)--
(0.352442027812377,7.59)--
(0.351608335893773,7.61)--
(0.350778614024865,7.63)--
(0.349952833669732,7.65)--
(0.349130966567543,7.67)--
(0.348312984729219,7.69)--
(0.34749886043415,7.71)--
(0.346688566226964,7.73)--
(0.345882074914333,7.75)--
(0.345079359561829,7.77)--
(0.344280393490831,7.79)--
(0.34348515027547,7.81)--
(0.342693603739618,7.83)--
(0.341905727953927,7.85)--
(0.341121497232902,7.87)--
(0.34034088613202,7.89)--
(0.339563869444893,7.91)--
(0.338790422200463,7.93)--
(0.338020519660245,7.95)--
(0.337254137315606,7.97)--
(0.336491250885077,7.99)--
(0.335731836311717,8.01)--
(0.334975869760493,8.03)--
(0.334223327615722,8.05)--
(0.333474186478523,8.07)--
(0.332728423164326,8.09)--
(0.331986014700399,8.11)--
(0.331246938323423,8.13)--
(0.330511171477091,8.15)--
(0.329778691809743,8.17)--
(0.329049477172036,8.19)--
(0.328323505614643,8.21)--
(0.327600755385983,8.23)--
(0.326881204929985,8.25)--
(0.326164832883884,8.27)--
(0.325451618076035,8.29)--
(0.324741539523778,8.31)--
(0.324034576431307,8.33)--
(0.323330708187593,8.35)--
(0.322629914364309,8.37)--
(0.321932174713808,8.39)--
(0.321237469167109,8.41)--
(0.320545777831919,8.43)--
(0.319857080990685,8.45)--
(0.319171359098654,8.47)--
(0.318488592781989,8.49)--
(0.317808762835874,8.51)--
(0.31713185022268,8.53)--
(0.316457836070122,8.55)--
(0.315786701669467,8.57)--
(0.31511842847375,8.59)--
(0.314452998096019,8.61)--
(0.3137903923076,8.63)--
(0.31313059303639,8.65)--
(0.312473582365165,8.67)--
(0.311819342529917,8.69)--
(0.311167855918206,8.71)--
(0.31051910506754,8.73)--
(0.309873072663771,8.75)--
(0.30922974153951,8.77)--
(0.30858909467257,8.79)--
(0.307951115184426,8.81)--
(0.307315786338685,8.83)--
(0.306683091539592,8.85)--
(0.30605301433054,8.87)--
(0.305425538392615,8.89)--
(0.304800647543137,8.91)--
(0.304178325734243,8.93)--
(0.303558557051475,8.95)--
(0.302941325712386,8.97)--
(0.302326616065165,8.99)--
(0.301714412587285,9.01)--
(0.301104699884157,9.03)--
(0.300497462687811,9.05)--
(0.299892685855587,9.07)--
(0.299290354368843,9.09)--
(0.298690453331685,9.11)--
(0.298092967969704,9.13)--
(0.297497883628732,9.15)--
(0.29690518577362,9.17)--
(0.296314859987017,9.19)--
(0.295726891968179,9.21)--
(0.295141267531782,9.23)--
(0.294557972606753,9.25)--
(0.293976993235117,9.27)--
(0.293398315570856,9.29)--
(0.292821925878781,9.31)--
(0.292247810533421,9.33)--
(0.291675956017924,9.35)--
(0.291106348922964,9.37)--
(0.290538975945677,9.39)--
(0.289973823888596,9.41)--
(0.289410879658604,9.43)--
(0.288850130265897,9.45)--
(0.288291562822964,9.47)--
(0.287735164543576,9.49)--
(0.287180922741786,9.51)--
(0.286628824830945,9.53)--
(0.286078858322723,9.55)--
(0.28553101082615,9.57)--
(0.284985270046661,9.59)--
(0.284441623785155,9.61)--
(0.283900059937067,9.63)--
(0.283360566491449,9.65)--
(0.28282313153006,9.67)--
(0.282287743226469,9.69)--
(0.281754389845169,9.71)--
(0.281223059740699,9.73)--
(0.28069374135678,9.75)--
(0.280166423225453,9.77)--
(0.279641093966239,9.79)--
(0.279117742285298,9.81)--
(0.2785963569746,9.83)--
(0.278076926911114,9.85)--
(0.277559441055992,9.87)--
(0.277043888453777,9.89)--
(0.276530258231605,9.91)--
(0.276018539598432,9.93)--
(0.275508721844257,9.95)--
(0.27500079433936,9.97)--
(0.274494746533548,9.99)--
(0.273990567955406,10.01)--
(0.273488248211567,10.03)--
(0.27298777698597,10.05)--
(0.272489144039152,10.07)--
(0.271992339207525,10.09)--
(0.271497352402678,10.11)--
(0.271004173610674,10.13)--
(0.270512792891364,10.15)--
(0.270023200377706,10.17)--
(0.269535386275087,10.19)--
(0.269049340860661,10.21)--
(0.268565054482685,10.23)--
(0.268082517559869,10.25)--
(0.267601720580736,10.27)--
(0.267122654102975,10.29)--
(0.266645308752816,10.31)--
(0.266169675224409,10.33)--
(0.265695744279198,10.35)--
(0.265223506745319,10.37)--
(0.264752953516995,10.39)--
(0.264284075553935,10.41)--
(0.263816863880746,10.43)--
(0.263351309586353,10.45)--
(0.262887403823413,10.47)--
(0.262425137807751,10.49)--
(0.261964502817789,10.51)--
(0.26150549019399,10.53)--
(0.261048091338305,10.55)--
(0.260592297713624,10.57)--
(0.260138100843236,10.59)--
(0.259685492310291,10.61)--
(0.259234463757275,10.63)--
(0.258785006885478,10.65)--
(0.258337113454481,10.67)--
(0.257890775281645,10.69)--
(0.257445984241595,10.71)--
(0.257002732265725,10.73)--
(0.256561011341697,10.75)--
(0.25612081351295,10.77)--
(0.255682130878216,10.79)--
(0.255244955591034,10.81)--
(0.254809279859274,10.83)--
(0.254375095944672,10.85)--
(0.253942396162352,10.87)--
(0.253511172880375,10.89)--
(0.253081418519275,10.91)--
(0.252653125551613,10.93)--
(0.25222628650152,10.95)--
(0.251800893944266,10.97)--
(0.251376940505811,10.99)--
(0.250954418862378,11.01)--
(0.250533321740022,11.03)--
(0.250113641914202,11.05)--
(0.249695372209366,11.07)--
(0.24927850549853,11.09)--
(0.248863034702868,11.11)--
(0.248448952791303,11.13)--
(0.248036252780105,11.15)--
(0.247624927732493,11.17)--
(0.247214970758232,11.19)--
(0.246806375013252,11.21)--
(0.246399133699252,11.23)--
(0.245993240063321,11.25)--
(0.245588687397556,11.27)--
(0.245185469038688,11.29)--
(0.244783578367708,11.31)--
(0.244383008809499,11.33)--
(0.243983753832474,11.35)--
(0.243585806948209,11.37)--
(0.243189161711091,11.39)--
(0.242793811717966,11.41)--
(0.242399750607776,11.43)--
(0.242006972061229,11.45)--
(0.241615469800444,11.47)--
(0.241225237588615,11.49)--
(0.240836269229672,11.51)--
(0.240448558567953,11.53)--
(0.240062099487865,11.55)--
(0.239676885913567,11.57)--
(0.239292911808639,11.59)--
(0.238910171175766,11.61)--
(0.238528658056415,11.63)--
(0.238148366530527,11.65)--
(0.237769290716205,11.67)--
(0.2373914247694,11.69)--
(0.237014762883613,11.71)--
(0.236639299289589,11.73)--
(0.236265028255016,11.75)--
(0.235891944084233,11.77)--
(0.235520041117937,11.79)--
(0.235149313732884,11.81)--
(0.234779756341609,11.83)--
(0.234411363392142,11.85)--
(0.234044129367717,11.87)--
(0.2336780487865,11.89)--
(0.23331311620131,11.91)--
(0.232949326199342,11.93)--
(0.232586673401898,11.95)--
(0.232225152464118,11.97)--
(0.23186475807471,11.99)--
(0.231505484955691,12.01)--
(0.231147327862119,12.03)--
(0.230790281581841,12.05)--
(0.23043434093523,12.07)--
(0.230079500774935,12.09)--
(0.229725755985627,12.11)--
(0.229373101483749,12.13)--
(0.22902153221727,12.15)--
(0.22867104316544,12.17)--
(0.228321629338549,12.19)--
(0.227973285777681,12.21)--
(0.227626007554483,12.23)--
(0.227279789770923,12.25)--
(0.226934627559062,12.27)--
(0.22659051608082,12.29)--
(0.226247450527741,12.31)--
(0.225905426120777,12.33)--
(0.225564438110053,12.35)--
(0.225224481774648,12.37)--
(0.224885552422376,12.39)--
(0.224547645389562,12.41)--
(0.224210756040829,12.43)--
(0.223874879768879,12.45)--
(0.223540011994287,12.47)--
(0.223206148165279,12.49)--
(0.222873283757536,12.51)--
(0.222541414273974,12.53)--
(0.222210535244548,12.55)--
(0.221880642226044,12.57)--
(0.221551730801875,12.59)--
(0.221223796581889,12.61)--
(0.220896835202164,12.63)--
(0.220570842324812,12.65)--
(0.220245813637789,12.67)--
(0.219921744854699,12.69)--
(0.219598631714602,12.71)--
(0.219276469981827,12.73)--
(0.218955255445784,12.75)--
(0.218634983920776,12.77)--
(0.218315651245817,12.79)--
(0.217997253284449,12.81)--
(0.217679785924559,12.83)--
(0.217363245078201,12.85)--
(0.21704762668142,12.87)--
(0.216732926694072,12.89)--
(0.216419141099651,12.91)--
(0.216106265905117,12.93)--
(0.215794297140721,12.95)--
(0.21548323085984,12.97)--
(0.215173063138803,12.99)--
(0.214863790076728,13.01)--
(0.214555407795353,13.03)--
(0.214247912438873,13.05)--
(0.213941300173779,13.07)--
(0.213635567188695,13.09)--
(0.213330709694214,13.11)--
(0.213026723922748,13.13)--
(0.212723606128364,13.15)--
(0.212421352586632,13.17)--
(0.212119959594465,13.19)--
(0.211819423469973,13.21)--
(0.211519740552304,13.23)--
(0.211220907201502,13.25)--
(0.210922919798348,13.27)--
(0.210625774744219,13.29)--
(0.21032946846094,13.31)--
(0.210033997390634,13.33)--
(0.209739357995584,13.35)--
(0.209445546758088,13.37)--
(0.209152560180315,13.39)--
(0.208860394784165,13.41)--
(0.208569047111133,13.43)--
(0.208278513722168,13.45)--
(0.207988791197535,13.47)--
(0.207699876136681,13.49)--
(0.207411765158102,13.51)--
(0.207124454899204,13.53)--
(0.206837942016176,13.55)--
(0.206552223183855,13.57)--
(0.206267295095599,13.59)--
(0.205983154463155,13.61)--
(0.205699798016533,13.63)--
(0.205417222503877,13.65)--
(0.205135424691341,13.67)--
(0.204854401362962,13.69)--
(0.204574149320541,13.71)--
(0.204294665383512,13.73)--
(0.204015946388828,13.75)--
(0.203737989190836,13.77)--
(0.20346079066116,13.79)--
(0.203184347688577,13.81)--
(0.202908657178908,13.83)--
(0.202633716054891,13.85)--
(0.202359521256074,13.87)--
(0.202086069738694,13.89)--
(0.201813358475566,13.91)--
(0.201541384455969,13.93)--
(0.201270144685534,13.95)--
(0.200999636186133,13.97)--
(0.200729855995771,13.99)--
(0.200460801168469,14.01)--
(0.200192468774168,14.03)--
(0.199924855898607,14.05)--
(0.199657959643229,14.07)--
(0.199391777125068,14.09)--
(0.199126305476642,14.11)--
(0.198861541845859,14.13)--
(0.198597483395902,14.15)--
(0.198334127305134,14.17)--
(0.198071470766994,14.19)--
(0.197809510989896,14.21)--
(0.197548245197128,14.23)--
(0.197287670626756,14.25)--
(0.197027784531522,14.27)--
(0.196768584178749,14.29)--
(0.196510066850243,14.31)--
(0.196252229842194,14.33)--
(0.19599507046509,14.35)--
(0.195738586043609,14.37)--
(0.195482773916537,14.39)--
(0.195227631436667,14.41)--
(0.194973155970715,14.43)--
(0.194719344899217,14.45)--
(0.194466195616449,14.47)--
(0.19421370553033,14.49)--
(0.193961872062336,14.51)--
(0.193710692647409,14.53)--
(0.193460164733871,14.55)--
(0.193210285783336,14.57)--
(0.192961053270622,14.59)--
(0.192712464683666,14.61)--
(0.192464517523439,14.63)--
(0.192217209303864,14.65)--
(0.191970537551724,14.67)--
(0.191724499806588,14.69)--
(0.191479093620722,14.71)--
(0.191234316559008,14.73)--
(0.190990166198868,14.75)--
(0.190746640130175,14.77)--
(0.190503735955179,14.79)--
(0.190261451288422,14.81)--
(0.190019783756668,14.83)--
(0.189778730998812,14.85)--
(0.189538290665815,14.87)--
(0.189298460420619,14.89)--
(0.189059237938073,14.91)--
(0.188820620904858,14.93)--
(0.188582607019407,14.95)--
(0.188345193991836,14.97)--
(0.18810837954387,14.99)--
(0.187872161408762,15.01)--
(0.187636537331227,15.03)--
(0.18740150506737,15.05)--
(0.187167062384606,15.07)--
(0.186933207061599,15.09)--
(0.186699936888182,15.11)--
(0.186467249665293,15.13)--
(0.186235143204904,15.15)--
(0.186003615329946,15.17)--
(0.185772663874251,15.19)--
(0.185542286682472,15.21)--
(0.185312481610027,15.23)--
(0.185083246523019,15.25)--
(0.18485457929818,15.27)--
(0.184626477822802,15.29)--
(0.184398939994666,15.31)--
(0.184171963721985,15.33)--
(0.183945546923332,15.35)--
(0.183719687527581,15.37)--
(0.183494383473841,15.39)--
(0.183269632711391,15.41)--
(0.183045433199618,15.43)--
(0.182821782907962,15.45)--
(0.182598679815841,15.47)--
(0.182376121912599,15.49)--
(0.182154107197442,15.51)--
(0.181932633679379,15.53)--
(0.181711699377158,15.55)--
(0.181491302319212,15.57)--
(0.181271440543594,15.59)--
(0.181052112097924,15.61)--
(0.180833315039324,15.63)--
(0.180615047434369,15.65)--
(0.180397307359019,15.67)--
(0.180180092898568,15.69)--
(0.179963402147592,15.71)--
(0.179747233209881,15.73)--
(0.17953158419839,15.75)--
(0.17931645323519,15.77)--
(0.179101838451396,15.79)--
(0.178887737987131,15.81)--
(0.178674149991456,15.83)--
(0.178461072622329,15.85)--
(0.178248504046545,15.87)--
(0.178036442439681,15.89)--
(0.177824885986048,15.91)--
(0.177613832878638,15.93)--
(0.177403281319068,15.95)--
(0.177193229517535,15.97)--
(0.176983675692756,15.99)--
(0.17677461807193,16.01)--
(0.176566054890674,16.03)--
(0.176357984392979,16.05)--
(0.176150404831164,16.07)--
(0.175943314465819,16.09)--
(0.175736711565763,16.11)--
(0.175530594407989,16.13)--
(0.17532496127762,16.15)--
(0.17511981046786,16.17)--
(0.174915140279947,16.19)--
(0.174710949023103,16.21)--
(0.174507235014489,16.23)--
(0.174303996579161,16.25)--
(0.174101232050015,16.27)--
(0.173898939767755,16.29)--
(0.173697118080831,16.31)--
(0.173495765345408,16.33)--
(0.173294879925312,16.35)--
(0.173094460191989,16.37)--
(0.172894504524459,16.39)--
(0.172695011309273,16.41)--
(0.17249597894047,16.43)--
(0.172297405819531,16.45)--
(0.172099290355338,16.47)--
(0.17190163096413,16.49)--
(0.171704426069462,16.51)--
(0.171507674102159,16.53)--
(0.171311373500281,16.55)--
(0.171115522709071,16.57)--
(0.170920120180926,16.59)--
(0.170725164375343,16.61)--
(0.170530653758889,16.63)--
(0.170336586805156,16.65)--
(0.170142961994717,16.67)--
(0.169949777815094,16.69)--
(0.169757032760712,16.71)--
(0.169564725332862,16.73)--
(0.16937285403966,16.75)--
(0.169181417396014,16.77)--
(0.168990413923574,16.79)--
(0.168799842150707,16.81)--
(0.168609700612449,16.83)--
(0.168419987850472,16.85)--
(0.168230702413043,16.87)--
(0.16804184285499,16.89)--
(0.167853407737665,16.91)--
(0.167665395628903,16.93)--
(0.16747780510299,16.95)--
(0.167290634740625,16.97)--
(0.167103883128882,16.99)--
(0.166917548861176,17.01)--
(0.166731630537229,17.03)--
(0.166546126763033,17.05)--
(0.166361036150814,17.07)--
(0.166176357318994,17.09)--
(0.165992088892169,17.11)--
(0.165808229501059,17.13)--
(0.165624777782482,17.15)--
(0.165441732379319,17.17)--
(0.165259091940481,17.19)--
(0.165076855120874,17.21)--
(0.164895020581365,17.23)--
(0.164713586988751,17.25)--
(0.164532553015725,17.27)--
(0.164351917340844,17.29)--
(0.164171678648496,17.31)--
(0.163991835628869,17.33)--
(0.163812386977916,17.35)--
(0.163633331397327,17.37)--
(0.163454667594495,17.39)--
(0.163276394282485,17.41)--
(0.163098510180005,17.43)--
(0.162921014011372,17.45)--
(0.162743904506482,17.47)--
(0.16256718040078,17.49)--
(0.162390840435233,17.51)--
(0.162214883356293,17.53)--
(0.16203930791587,17.55)--
(0.161864112871307,17.57)--
(0.161689296985343,17.59)--
(0.16151485902609,17.61)--
(0.161340797766996,17.63)--
(0.161167111986826,17.65)--
(0.160993800469625,17.67)--
(0.160820862004694,17.69)--
(0.160648295386561,17.71)--
(0.160476099414949,17.73)--
(0.160304272894753,17.75)--
(0.160132814636009,17.77)--
(0.159961723453868,17.79)--
(0.15979099816857,17.81)--
(0.15962063760541,17.83)--
(0.159450640594718,17.85)--
(0.15928100597183,17.87)--
(0.159111732577058,17.89)--
(0.15894281925567,17.91)--
(0.158774264857855,17.93)--
(0.158606068238706,17.95)--
(0.158438228258185,17.97)--
(0.158270743781103,17.99)--
(0.158103613677092,18.01)--
(0.157936836820582,18.03)--
(0.157770412090769,18.05)--
(0.157604338371599,18.07)--
(0.157438614551734,18.09)--
(0.157273239524534,18.11)--
(0.157108212188025,18.13)--
(0.156943531444882,18.15)--
(0.156779196202403,18.17)--
(0.156615205372476,18.19)--
(0.156451557871568,18.21)--
(0.15628825262069,18.23)--
(0.15612528854538,18.25)--
(0.155962664575676,18.27)--
(0.155800379646093,18.29)--
(0.155638432695602,18.31)--
(0.1554768226676,18.33)--
(0.155315548509896,18.35)--
(0.155154609174681,18.37)--
(0.154994003618507,18.39)--
(0.154833730802267,18.41)--
(0.154673789691169,18.43)--
(0.154514179254715,18.45)--
(0.154354898466677,18.47)--
(0.154195946305079,18.49)--
(0.15403732175217,18.51)--
(0.153879023794408,18.53)--
(0.153721051422431,18.55)--
(0.153563403631041,18.57)--
(0.153406079419179,18.59)--
(0.153249077789909,18.61)--
(0.15309239775039,18.63)--
(0.152936038311857,18.65)--
(0.152779998489606,18.67)--
(0.152624277302964,18.69)--
(0.152468873775275,18.71)--
(0.152313786933875,18.73)--
(0.152159015810076,18.75)--
(0.152004559439141,18.77)--
(0.151850416860269,18.79)--
(0.151696587116569,18.81)--
(0.151543069255046,18.83)--
(0.151389862326576,18.85)--
(0.151236965385891,18.87)--
(0.151084377491555,18.89)--
(0.150932097705948,18.91)--
(0.150780125095244,18.93)--
(0.150628458729396,18.95)--
(0.150477097682109,18.97)--
(0.150326041030832,18.99)--
(0.150175287856729,19.01)--
(0.150024837244665,19.03)--
(0.149874688283189,19.05)--
(0.149724840064509,19.07)--
(0.149575291684484,19.09)--
(0.149426042242593,19.11)--
(0.149277090841928,19.13)--
(0.149128436589169,19.15)--
(0.148980078594569,19.17)--
(0.148832015971935,19.19)--
(0.148684247838611,19.21)--
(0.14853677331546,19.23)--
(0.148389591526846,19.25)--
(0.148242701600619,19.27)--
(0.148096102668091,19.29)--
(0.147949793864029,19.31)--
(0.147803774326628,19.33)--
(0.147658043197502,19.35)--
(0.147512599621659,19.37)--
(0.147367442747493,19.39)--
(0.147222571726759,19.41)--
(0.147077985714563,19.43)--
(0.146933683869341,19.45)--
(0.146789665352844,19.47)--
(0.146645929330123,19.49)--
(0.146502474969513,19.51)--
(0.14635930144261,19.53)--
(0.146216407924267,19.55)--
(0.146073793592567,19.57)--
(0.145931457628813,19.59)--
(0.145789399217513,19.61)--
(0.145647617546358,19.63)--
(0.145506111806213,19.65)--
(0.145364881191101,19.67)--
(0.145223924898183,19.69)--
(0.145083242127745,19.71)--
(0.144942832083184,19.73)--
(0.144802693970995,19.75)--
(0.144662827000749,19.77)--
(0.144523230385083,19.79)--
(0.144383903339685,19.81)--
(0.144244845083279,19.83)--
(0.144106054837608,19.85)--
(0.143967531827423,19.87)--
(0.143829275280466,19.89)--
(0.143691284427455,19.91)--
(0.143553558502072,19.93)--
(0.143416096740947,19.95)--
(0.143278898383646,19.97)--
(0.143141962672653,19.99);


==> lamxi-max100.tex <==
\draw [nicosred]
(0.99987723360592,0.01)--
(0.987616815934456,0.11)--
(0.962324798843125,0.21)--
(0.931091348925927,0.31)--
(0.898072837143126,0.41)--
(0.865531836704676,0.51)--
(0.834602658788217,0.61)--
(0.805779009779604,0.71)--
(0.779204427113641,0.81)--
(0.754839233431236,0.91)--
(0.732554403823262,1.01)--
(0.712183335979243,1.11)--
(0.693549713131473,1.21)--
(0.676481912861409,1.31)--
(0.660819913888241,1.41)--
(0.646418077207259,1.51)--
(0.633145712411291,1.61)--
(0.620886506698146,1.71)--
(0.609537419562173,1.81)--
(0.599007375622104,1.91)--
(0.589215933839272,2.01)--
(0.580092023822309,2.11)--
(0.571572790653329,2.21)--
(0.563602562453211,2.31)--
(0.556131940358555,2.41)--
(0.54911700328311,2.51)--
(0.542518616629645,2.61)--
(0.536301833173132,2.71)--
(0.530435374591767,2.81)--
(0.524891182968956,2.91)--
(0.519644032681871,3.01)--
(0.514671194240083,3.11)--
(0.5099521427412,3.21)--
(0.505468304621485,3.31)--
(0.501202837279517,3.41)--
(0.497140436938044,3.51)--
(0.493267170789062,3.61)--
(0.489570330050139,3.71)--
(0.486038301057085,3.81)--
(0.482660451940716,3.91)--
(0.479427032794035,4.01)--
(0.476329087540122,4.11)--
(0.47335837596869,4.21)--
(0.47050730462766,4.31)--
(0.467768865441456,4.41)--
(0.465136581085168,4.51)--
(0.46260445627759,4.61)--
(0.460166934270172,4.71)--
(0.457818857906259,4.81)--
(0.45555543470807,4.91)--
(0.453372205520083,5.01)--
(0.451265016298533,5.11)--
(0.449229992689156,5.21)--
(0.447263517080491,5.31)--
(0.445362207858973,5.41)--
(0.443522900625715,5.51)--
(0.441742631163994,5.61)--
(0.440018619971725,5.71)--
(0.438348258195156,5.81)--
(0.436729094819136,5.91)--
(0.435158824985955,6.01)--
(0.433635279329318,6.11)--
(0.432156414222765,6.21)--
(0.430720302852988,6.31)--
(0.429325127038336,6.41)--
(0.427969169721377,6.51)--
(0.426650808072037,6.61)--
(0.425368507144476,6.71)--
(0.424120814036843,6.81)--
(0.422906352508256,6.91)--
(0.421723818011992,7.01)--
(0.420571973108051,7.11)--
(0.419449643221851,7.21)--
(0.418355712719124,7.31)--
(0.417289121269985,7.41)--
(0.41624886047772,7.51)--
(0.415233970750189,7.61)--
(0.414243538393794,7.71)--
(0.413276692911839,7.81)--
(0.412332604490772,7.91)--
(0.411410481659294,8.01)--
(0.41050956910669,8.11)--
(0.409629145647916,8.21)--
(0.40876852232411,8.31)--
(0.407927040628161,8.41)--
(0.407104070845857,8.51)--
(0.406299010503971,8.61)--
(0.405511282917336,8.71)--
(0.404740335827661,8.81)--
(0.40398564012739,8.91)--
(0.403246688662539,9.01)--
(0.402522995108827,9.11)--
(0.401814092915974,9.21)--
(0.401119534315385,9.31)--
(0.400438889386844,9.41)--
(0.399771745180168,9.51)--
(0.399117704888101,9.61)--
(0.39847638706699,9.71)--
(0.397847424902083,9.81)--
(0.39723046551447,9.91)--
(0.396625169306985,10.01)--
(0.396031209346508,10.11)--
(0.395448270780362,10.21)--
(0.394876050284602,10.31)--
(0.394314255542213,10.41)--
(0.39376260474934,10.51)--
(0.3932208261478,10.61)--
(0.392688657582264,10.71)--
(0.392165846080625,10.81)--
(0.391652147456143,10.91)--
(0.391147325930031,11.01)--
(0.390651153773324,11.11)--
(0.390163410966849,11.21)--
(0.389683884878264,11.31)--
(0.389212369955159,11.41)--
(0.388748667433318,11.51)--
(0.388292585059251,11.61)--
(0.387843936826218,11.71)--
(0.387402542722956,11.81)--
(0.386968228494429,11.91)--
(0.386540825413927,12.01)--
(0.386120170065883,12.11)--
(0.385706104138843,12.21)--
(0.38529847422802,12.31)--
(0.38489713164694,12.41)--
(0.384501932247671,12.51)--
(0.384112736249227,12.61)--
(0.383729408073647,12.71)--
(0.383351816189426,12.81)--
(0.382979832961872,12.91)--
(0.382613334510041,13.01)--
(0.382252200569926,13.11)--
(0.381896314363581,13.21)--
(0.381545562473877,13.31)--
(0.381199834724606,13.41)--
(0.380859024065691,13.51)--
(0.380523026463207,13.61)--
(0.380191740794048,13.71)--
(0.379865068744933,13.81)--
(0.379542914715602,13.91)--
(0.379225185725978,14.01)--
(0.378911791327119,14.11)--
(0.378602643515752,14.21)--
(0.378297656652271,14.31)--
(0.377996747381994,14.41)--
(0.377699834559534,14.51)--
(0.377406839176172,14.61)--
(0.377117684290049,14.71)--
(0.376832294959111,14.81)--
(0.376550598176596,14.91)--
(0.376272522809051,15.01)--
(0.375997999536663,15.11)--
(0.375726960795906,15.21)--
(0.3754593407243,15.31)--
(0.375195075107271,15.41)--
(0.374934101326988,15.51)--
(0.374676358313076,15.61)--
(0.374421786495153,15.71)--
(0.374170327757093,15.81)--
(0.373921925392968,15.91)--
(0.373676524064563,16.01)--
(0.373434069760434,16.11)--
(0.373194509756389,16.21)--
(0.372957792577433,16.31)--
(0.372723867961001,16.41)--
(0.372492686821499,16.51)--
(0.372264201216082,16.61)--
(0.37203836431163,16.71)--
(0.371815130352842,16.81)--
(0.371594454631426,16.91)--
(0.37137629345635,17.01)--
(0.371160604125097,17.11)--
(0.370947344895887,17.21)--
(0.370736474960823,17.31)--
(0.370527954419947,17.41)--
(0.370321744256139,17.51)--
(0.370117806310864,17.61)--
(0.369916103260686,17.71)--
(0.369716598594572,17.81)--
(0.369519256591927,17.91)--
(0.369324042301319,18.01)--
(0.369130921519921,18.11)--
(0.368939860773567,18.21)--
(0.368750827297493,18.31)--
(0.368563789017615,18.41)--
(0.368378714532479,18.51)--
(0.368195573095702,18.61)--
(0.36801433459901,18.71)--
(0.367834969555763,18.81)--
(0.367657449085012,18.91)--
(0.367481744896047,19.01)--
(0.367307829273377,19.11)--
(0.36713567506223,19.21)--
(0.366965255654412,19.31)--
(0.366796544974676,19.41)--
(0.366629517467408,19.51)--
(0.366464148083792,19.61)--
(0.366300412269293,19.71)--
(0.366138285951545,19.81)--
(0.365977745528578,19.91)--
(0.365818767857378,20.01)--
(0.365661330242808,20.11)--
(0.365505410426828,20.21)--
(0.365350986578018,20.31)--
(0.365198037281421,20.41)--
(0.365046541528668,20.51)--
(0.364896478708363,20.61)--
(0.364747828596777,20.71)--
(0.364600571348758,20.81)--
(0.364454687488942,20.91)--
(0.364310157903162,21.01)--
(0.364166963830147,21.11)--
(0.36402508685337,21.21)--
(0.363884508893235,21.31)--
(0.363745212199347,21.41)--
(0.363607179343102,21.51)--
(0.36347039321041,21.61)--
(0.363334836994639,21.71)--
(0.363200494189753,21.81)--
(0.363067348583613,21.91)--
(0.362935384251473,22.01)--
(0.362804585549645,22.11)--
(0.362674937109326,22.21)--
(0.362546423830587,22.31)--
(0.362419030876528,22.41)--
(0.362292743667576,22.51)--
(0.362167547875926,22.61)--
(0.362043429420138,22.71)--
(0.361920374459879,22.81)--
(0.361798369390746,22.91)--
(0.361677400839325,23.01)--
(0.361557455658245,23.11)--
(0.361438520921484,23.21)--
(0.361320583919681,23.31)--
(0.361203632155656,23.41)--
(0.361087653339973,23.51)--
(0.360972635386674,23.61)--
(0.360858566409059,23.71)--
(0.360745434715599,23.81)--
(0.360633228805983,23.91)--
(0.360521937367181,24.01)--
(0.36041154926967,24.11)--
(0.36030205356374,24.21)--
(0.360193439475857,24.31)--
(0.360085696405151,24.41)--
(0.359978813919959,24.51)--
(0.359872781754482,24.61)--
(0.359767589805482,24.71)--
(0.359663228129095,24.81)--
(0.359559686937692,24.91)--
(0.359456956596819,25.01)--
(0.359355027622243,25.11)--
(0.359253890676987,25.21)--
(0.359153536568529,25.31)--
(0.359053956245999,25.41)--
(0.358955140797471,25.51)--
(0.358857081447288,25.61)--
(0.358759769553498,25.71)--
(0.358663196605292,25.81)--
(0.358567354220549,25.91)--
(0.358472234143395,26.01)--
(0.358377828241841,26.11)--
(0.358284128505477,26.21)--
(0.358191127043201,26.31)--
(0.358098816081015,26.41)--
(0.358007187959837,26.51)--
(0.357916235133422,26.61)--
(0.357825950166269,26.71)--
(0.357736325731609,26.81)--
(0.357647354609405,26.91)--
(0.357559029684448,27.01)--
(0.357471343944431,27.11)--
(0.357384290478121,27.21)--
(0.357297862473529,27.31)--
(0.357212053216131,27.41)--
(0.357126856087156,27.51)--
(0.357042264561874,27.61)--
(0.356958272207903,27.71)--
(0.356874872683641,27.81)--
(0.356792059736608,27.91)--
(0.356709827201929,28.01)--
(0.356628169000796,28.11)--
(0.356547079138961,28.21)--
(0.356466551705267,28.31)--
(0.356386580870253,28.41)--
(0.356307160884698,28.51)--
(0.356228286078261,28.61)--
(0.35614995085816,28.71)--
(0.356072149707805,28.81)--
(0.355994877185558,28.91)--
(0.355918127923414,29.01)--
(0.355841896625801,29.11)--
(0.355766178068323,29.21)--
(0.355690967096614,29.31)--
(0.35561625862512,29.41)--
(0.355542047636,29.51)--
(0.355468329177978,29.61)--
(0.355395098365248,29.71)--
(0.355322350376379,29.81)--
(0.355250080453312,29.91)--
(0.355178283900246,30.01)--
(0.355106956082684,30.11)--
(0.355036092426406,30.21)--
(0.354965688416525,30.31)--
(0.354895739596467,30.41)--
(0.354826241567108,30.51)--
(0.35475718998578,30.61)--
(0.354688580565423,30.71)--
(0.354620409073696,30.81)--
(0.35455267133203,30.91)--
(0.354485363214895,31.01)--
(0.354418480648875,31.11)--
(0.354352019611887,31.21)--
(0.354285976132332,31.31)--
(0.354220346288382,31.41)--
(0.354155126207119,31.51)--
(0.354090312063834,31.61)--
(0.354025900081258,31.71)--
(0.353961886528816,31.81)--
(0.353898267721937,31.91)--
(0.35383504002133,32.01)--
(0.353772199832281,32.11)--
(0.353709743603997,32.21)--
(0.353647667828915,32.31)--
(0.353585969042063,32.41)--
(0.353524643820405,32.51)--
(0.353463688782218,32.61)--
(0.353403100586455,32.71)--
(0.353342875932147,32.81)--
(0.353283011557816,32.91)--
(0.353223504240855,33.01)--
(0.353164350796983,33.11)--
(0.353105548079645,33.21)--
(0.353047092979494,33.31)--
(0.352988982423805,33.41)--
(0.352931213375962,33.51)--
(0.35287378283491,33.61)--
(0.35281668783466,33.71)--
(0.352759925443768,33.81)--
(0.352703492764817,33.91)--
(0.35264738693394,34.01)--
(0.352591605120352,34.11)--
(0.352536144525844,34.21)--
(0.35248100238432,34.31)--
(0.352426175961363,34.41)--
(0.352371662553763,34.51)--
(0.352317459489071,34.61)--
(0.352263564125165,34.71)--
(0.352209973849831,34.81)--
(0.352156686080337,34.91)--
(0.352103698263008,35.01)--
(0.352051007872822,35.11)--
(0.351998612413026,35.21)--
(0.35194650941473,35.31)--
(0.351894696436505,35.41)--
(0.351843171064018,35.51)--
(0.351791930909668,35.61)--
(0.3517409736122,35.71)--
(0.351690296836332,35.81)--
(0.351639898272423,35.91)--
(0.351589775636131,36.01)--
(0.35153992666802,36.11)--
(0.351490349133273,36.21)--
(0.351441040821314,36.31)--
(0.35139199954553,36.41)--
(0.351343223142892,36.51)--
(0.351294709473688,36.61)--
(0.351246456421167,36.71)--
(0.351198461891271,36.81)--
(0.351150723812295,36.91)--
(0.351103240134617,37.01)--
(0.35105600883039,37.11)--
(0.351009027893258,37.21)--
(0.35096229533809,37.31)--
(0.350915809200652,37.41)--
(0.350869567537392,37.51)--
(0.350823568425112,37.61)--
(0.350777809960751,37.71)--
(0.350732290261103,37.81)--
(0.350687007462545,37.91)--
(0.350641959720793,38.01)--
(0.350597145210684,38.11)--
(0.350552562125852,38.21)--
(0.350508208678564,38.31)--
(0.350464083099446,38.41)--
(0.35042018363725,38.51)--
(0.350376508558629,38.61)--
(0.350333056147902,38.71)--
(0.350289824706812,38.81)--
(0.350246812554369,38.91)--
(0.35020401802655,39.01)--
(0.350161439476125,39.11)--
(0.350119075272473,39.21)--
(0.350076923801314,39.31)--
(0.350034983464552,39.41)--
(0.349993252680048,39.51)--
(0.349951729881432,39.61)--
(0.349910413517895,39.71)--
(0.349869302054024,39.81)--
(0.349828393969572,39.91)--
(0.349787687759305,40.01)--
(0.349747181932802,40.11)--
(0.349706875014279,40.21)--
(0.349666765542389,40.31)--
(0.349626852070091,40.41)--
(0.34958713316442,40.51)--
(0.349547607406356,40.61)--
(0.349508273390648,40.71)--
(0.349469129725643,40.81)--
(0.349430175033094,40.91)--
(0.349391407948061,41.01)--
(0.349352827118704,41.11)--
(0.34931443120611,41.21)--
(0.349276218884228,41.31)--
(0.349238188839592,41.41)--
(0.349200339771263,41.51)--
(0.349162670390654,41.61)--
(0.349125179421365,41.71)--
(0.349087865599068,41.81)--
(0.34905072767135,41.91)--
(0.349013764397579,42.01)--
(0.348976974548734,42.11)--
(0.348940356907341,42.21)--
(0.348903910267249,42.31)--
(0.348867633433568,42.41)--
(0.34883152522252,42.51)--
(0.348795584461289,42.61)--
(0.348759809987913,42.71)--
(0.348724200651137,42.81)--
(0.348688755310357,42.91)--
(0.348653472835381,43.01)--
(0.34861835210643,43.11)--
(0.348583392013953,43.21)--
(0.348548591458503,43.31)--
(0.348513949350663,43.41)--
(0.348479464610902,43.51)--
(0.348445136169468,43.61)--
(0.348410962966299,43.71)--
(0.348376943950891,43.81)--
(0.348343078082172,43.91)--
(0.348309364328444,44.01)--
(0.348275801667264,44.11)--
(0.348242389085292,44.21)--
(0.348209125578264,44.31)--
(0.348176010150853,44.41)--
(0.348143041816542,44.51)--
(0.348110219597591,44.61)--
(0.348077542524882,44.71)--
(0.348045009637854,44.81)--
(0.348012619984408,44.91)--
(0.347980372620824,45.01)--
(0.347948266611598,45.11)--
(0.347916301029462,45.21)--
(0.347884474955229,45.31)--
(0.347852787477685,45.41)--
(0.347821237693588,45.51)--
(0.347789824707459,45.61)--
(0.347758547631634,45.71)--
(0.347727405586067,45.81)--
(0.347696397698311,45.91)--
(0.347665523103392,46.01)--
(0.347634780943804,46.11)--
(0.347604170369345,46.21)--
(0.347573690537068,46.31)--
(0.347543340611235,46.41)--
(0.347513119763191,46.51)--
(0.347483027171345,46.61)--
(0.347453062021021,46.71)--
(0.347423223504466,46.81)--
(0.347393510820703,46.91)--
(0.347363923175531,47.01)--
(0.3473344597814,47.11)--
(0.34730511985735,47.21)--
(0.347275902628962,47.31)--
(0.347246807328279,47.41)--
(0.347217833193744,47.51)--
(0.347188979470123,47.61)--
(0.347160245408433,47.71)--
(0.347131630265913,47.81)--
(0.347103133305915,47.91)--
(0.347074753797888,48.01)--
(0.347046491017237,48.11)--
(0.347018344245378,48.21)--
(0.346990312769579,48.31)--
(0.346962395882944,48.41)--
(0.346934592884318,48.51)--
(0.346906903078298,48.61)--
(0.34687932577509,48.71)--
(0.346851860290512,48.81)--
(0.346824505945931,48.91)--
(0.34679726206816,49.01)--
(0.346770127989467,49.11)--
(0.346743103047466,49.21)--
(0.346716186585122,49.31)--
(0.346689377950619,49.41)--
(0.346662676497396,49.51)--
(0.346636081584007,49.61)--
(0.346609592574162,49.71)--
(0.346583208836585,49.81)--
(0.346556929745021,49.91)--
(0.346530754678188,50.01)--
(0.346504683019681,50.11)--
(0.346478714157988,50.21)--
(0.346452847486391,50.31)--
(0.34642708240293,50.41)--
(0.346401418310379,50.51)--
(0.346375854616171,50.61)--
(0.346350390732369,50.71)--
(0.346325026075633,50.81)--
(0.346299760067135,50.91)--
(0.346274592132555,51.01)--
(0.346249521702012,51.11)--
(0.346224548210048,51.21)--
(0.346199671095544,51.31)--
(0.346174889801726,51.41)--
(0.346150203776082,51.51)--
(0.346125612470358,51.61)--
(0.346101115340495,51.71)--
(0.346076711846558,51.81)--
(0.346052401452785,51.91)--
(0.346028183627447,52.01)--
(0.346004057842896,52.11)--
(0.345980023575461,52.21)--
(0.345956080305426,52.31)--
(0.345932227517034,52.41)--
(0.345908464698402,52.51)--
(0.345884791341489,52.61)--
(0.345861206942088,52.71)--
(0.345837710999767,52.81)--
(0.345814303017843,52.91)--
(0.345790982503347,53.01)--
(0.34576774896698,53.11)--
(0.345744601923068,53.21)--
(0.345721540889597,53.31)--
(0.345698565388085,53.41)--
(0.345675674943589,53.51)--
(0.345652869084706,53.61)--
(0.345630147343488,53.71)--
(0.345607509255449,53.81)--
(0.34558495435949,53.91)--
(0.345562482197913,54.01)--
(0.345540092316368,54.11)--
(0.345517784263818,54.21)--
(0.345495557592539,54.31)--
(0.345473411858056,54.41)--
(0.345451346619089,54.51)--
(0.345429361437627,54.61)--
(0.345407455878762,54.71)--
(0.345385629510787,54.81)--
(0.34536388190507,54.91)--
(0.345342212636084,55.01)--
(0.34532062128137,55.11)--
(0.34529910742151,55.21)--
(0.345277670640031,55.31)--
(0.345256310523478,55.41)--
(0.345235026661395,55.51)--
(0.345213818646161,55.61)--
(0.345192686073129,55.71)--
(0.345171628540464,55.81)--
(0.345150645649246,55.91)--
(0.345129737003326,56.01)--
(0.345108902209348,56.11)--
(0.345088140876765,56.21)--
(0.345067452617779,56.31)--
(0.345046837047278,56.41)--
(0.34502629378289,56.51)--
(0.345005822444901,56.61)--
(0.344985422656255,56.71)--
(0.344965094042523,56.81)--
(0.344944836231878,56.91)--
(0.344924648855107,57.01)--
(0.344904531545549,57.11)--
(0.344884483939039,57.21)--
(0.344864505673983,57.31)--
(0.344844596391276,57.41)--
(0.344824755734265,57.51)--
(0.34480498334877,57.61)--
(0.344785278883035,57.71)--
(0.34476564198774,57.81)--
(0.34474607231592,57.91)--
(0.344726569522987,58.01)--
(0.344707133266725,58.11)--
(0.344687763207274,58.21)--
(0.344668459006984,58.31)--
(0.344649220330606,58.41)--
(0.344630046845108,58.51)--
(0.344610938219724,58.61)--
(0.344591894125911,58.71)--
(0.344572914237347,58.81)--
(0.344553998229927,58.91)--
(0.344535145781703,59.01)--
(0.34451635657287,59.11)--
(0.344497630285771,59.21)--
(0.34447896660494,59.31)--
(0.344460365216923,59.41)--
(0.344441825810397,59.51)--
(0.344423348076109,59.61)--
(0.344404931706865,59.71)--
(0.344386576397494,59.81)--
(0.344368281844831,59.91)--
(0.344350047747759,60.01)--
(0.344331873807126,60.11)--
(0.344313759725735,60.21)--
(0.344295705208354,60.31)--
(0.344277709961705,60.41)--
(0.344259773694403,60.51)--
(0.344241896116984,60.61)--
(0.344224076941882,60.71)--
(0.344206315883406,60.81)--
(0.344188612657719,60.91)--
(0.344170966982816,61.01)--
(0.344153378578545,61.11)--
(0.344135847166552,61.21)--
(0.344118372470312,61.31)--
(0.344100954215043,61.41)--
(0.344083592127755,61.51)--
(0.344066285937245,61.61)--
(0.344049035374011,61.71)--
(0.344031840170297,61.81)--
(0.344014700060069,61.91)--
(0.343997614778976,62.01)--
(0.343980584064365,62.11)--
(0.343963607655271,62.21)--
(0.343946685292374,62.31)--
(0.34392981671801,62.41)--
(0.343913001676152,62.51)--
(0.343896239912382,62.61)--
(0.343879531173906,62.71)--
(0.343862875209508,62.81)--
(0.343846271769575,62.91)--
(0.343829720606065,63.01)--
(0.34381322147249,63.11)--
(0.343796774123938,63.21)--
(0.343780378316949,63.31)--
(0.343764033809649,63.41)--
(0.343747740361704,63.51)--
(0.343731497734221,63.61)--
(0.343715305689811,63.71)--
(0.343699163992575,63.81)--
(0.343683072408039,63.91)--
(0.343667030703258,64.01)--
(0.343651038646672,64.11)--
(0.343635096008119,64.21)--
(0.343619202558944,64.31)--
(0.343603358071866,64.41)--
(0.343587562320974,64.51)--
(0.34357181508175,64.61)--
(0.343556116131077,64.71)--
(0.34354046524721,64.81)--
(0.343524862209763,64.91)--
(0.343509306799623,65.01)--
(0.343493798799073,65.11)--
(0.343478337991747,65.21)--
(0.343462924162548,65.31)--
(0.343447557097688,65.41)--
(0.343432236584656,65.51)--
(0.343416962412312,65.61)--
(0.343401734370714,65.71)--
(0.34338655225117,65.81)--
(0.343371415846298,65.91)--
(0.343356324949969,66.01)--
(0.343341279357229,66.11)--
(0.343326278864412,66.21)--
(0.343311323269037,66.31)--
(0.343296412369848,66.41)--
(0.343281545966813,66.51)--
(0.343266723861018,66.61)--
(0.343251945854798,66.71)--
(0.343237211751655,66.81)--
(0.343222521356244,66.91)--
(0.34320787447436,67.01)--
(0.343193270913016,67.11)--
(0.343178710480257,67.21)--
(0.343164192985333,67.31)--
(0.343149718238638,67.41)--
(0.343135286051602,67.51)--
(0.343120896236833,67.61)--
(0.343106548607988,67.71)--
(0.343092242979844,67.81)--
(0.343077979168279,67.91)--
(0.343063756990185,68.01)--
(0.343049576263559,68.11)--
(0.343035436807463,68.21)--
(0.343021338442037,68.31)--
(0.34300728098836,68.41)--
(0.34299326426865,68.51)--
(0.342979288106142,68.61)--
(0.342965352325057,68.71)--
(0.342951456750647,68.81)--
(0.34293760120914,68.91)--
(0.342923785527839,69.01)--
(0.342910009534961,69.11)--
(0.342896273059759,69.21)--
(0.342882575932424,69.31)--
(0.342868917984146,69.41)--
(0.342855299047109,69.51)--
(0.342841718954354,69.61)--
(0.342828177539985,69.71)--
(0.342814674638986,69.81)--
(0.34280121008729,69.91)--
(0.342787783721752,70.01)--
(0.342774395380194,70.11)--
(0.342761044901327,70.21)--
(0.342747732124729,70.31)--
(0.34273445689095,70.41)--
(0.342721219041411,70.51)--
(0.342708018418435,70.61)--
(0.342694854865188,70.71)--
(0.342681728225801,70.81)--
(0.342668638345173,70.91)--
(0.342655585069168,71.01)--
(0.342642568244424,71.11)--
(0.342629587718481,71.21)--
(0.342616643339753,71.31)--
(0.342603734957468,71.41)--
(0.34259086242166,71.51)--
(0.342578025583223,71.61)--
(0.342565224293915,71.71)--
(0.342552458406228,71.81)--
(0.342539727773581,71.91)--
(0.342527032250076,72.01)--
(0.342514371690749,72.11)--
(0.342501745951286,72.21)--
(0.342489154888301,72.31)--
(0.34247659835914,72.41)--
(0.342464076221872,72.51)--
(0.342451588335477,72.61)--
(0.342439134559578,72.71)--
(0.34242671475463,72.81)--
(0.342414328781797,72.91)--
(0.3424019765031,73.01)--
(0.342389657781174,73.11)--
(0.342377372479536,73.21)--
(0.342365120462324,73.31)--
(0.342352901594459,73.41)--
(0.342340715741619,73.51)--
(0.342328562770172,73.61)--
(0.342316442547215,73.71)--
(0.342304354940566,73.81)--
(0.342292299818767,73.91)--
(0.342280277051011,74.01)--
(0.342268286507216,74.11)--
(0.342256328058086,74.21)--
(0.342244401574853,74.31)--
(0.342232506929567,74.41)--
(0.342220643994927,74.51)--
(0.342208812644272,74.61)--
(0.342197012751656,74.71)--
(0.342185244191755,74.81)--
(0.342173506839995,74.91)--
(0.342161800572355,75.01)--
(0.342150125265585,75.11)--
(0.342138480796928,75.21)--
(0.342126867044482,75.31)--
(0.342115283886789,75.41)--
(0.342103731203169,75.51)--
(0.342092208873496,75.61)--
(0.342080716778315,75.71)--
(0.342069254798791,75.81)--
(0.342057822816674,75.91)--
(0.342046420714387,76.01)--
(0.342035048374965,76.11)--
(0.342023705681976,76.21)--
(0.342012392519675,76.31)--
(0.34200110877291,76.41)--
(0.341989854327089,76.51)--
(0.341978629068224,76.61)--
(0.341967432882934,76.71)--
(0.341956265658457,76.81)--
(0.34194512728252,76.91)--
(0.341934017643518,77.01)--
(0.341922936630352,77.11)--
(0.341911884132595,77.21)--
(0.341900860040251,77.31)--
(0.341889864244004,77.41)--
(0.341878896635029,77.51)--
(0.34186795710512,77.61)--
(0.341857045546551,77.71)--
(0.341846161852188,77.81)--
(0.341835305915446,77.91)--
(0.341824477630291,78.01)--
(0.341813676891176,78.11)--
(0.341802903593158,78.21)--
(0.34179215763181,78.31)--
(0.341781438903177,78.41)--
(0.341770747303896,78.51)--
(0.341760082731085,78.61)--
(0.341749445082439,78.71)--
(0.341738834256084,78.81)--
(0.341728250150759,78.91)--
(0.341717692665611,79.01)--
(0.341707161700374,79.11)--
(0.34169665715523,79.21)--
(0.341686178930851,79.31)--
(0.341675726928518,79.41)--
(0.341665301049868,79.51)--
(0.341654901197118,79.61)--
(0.341644527272924,79.71)--
(0.341634179180426,79.81)--
(0.341623856823288,79.91)--
(0.341613560105644,80.01)--
(0.341603288932061,80.11)--
(0.341593043207611,80.21)--
(0.341582822837837,80.31)--
(0.341572627728713,80.41)--
(0.341562457786777,80.51)--
(0.341552312918889,80.61)--
(0.34154219303245,80.71)--
(0.341532098035355,80.81)--
(0.341522027835829,80.91)--
(0.341511982342644,81.01)--
(0.341501961464976,81.11)--
(0.3414919651125,81.21)--
(0.341481993195305,81.31)--
(0.341472045623866,81.41)--
(0.341462122309105,81.51)--
(0.341452223162496,81.61)--
(0.341442348095809,81.71)--
(0.341432497021282,81.81)--
(0.341422669851639,81.91)--
(0.341412866499918,82.01)--
(0.341403086879684,82.11)--
(0.341393330904821,82.21)--
(0.341383598489707,82.31)--
(0.341373889549132,82.41)--
(0.341364203998246,82.51)--
(0.341354541752589,82.61)--
(0.341344902728241,82.71)--
(0.341335286841543,82.81)--
(0.341325694009272,82.91)--
(0.341316124148632,83.01)--
(0.341306577177245,83.11)--
(0.341297053013046,83.21)--
(0.341287551574448,83.31)--
(0.341278072780126,83.41)--
(0.341268616549369,83.51)--
(0.341259182801614,83.61)--
(0.341249771456774,83.71)--
(0.341240382435171,83.81)--
(0.341231015657461,83.91)--
(0.341221671044738,84.01)--
(0.341212348518332,84.11)--
(0.34120304800013,84.21)--
(0.341193769412238,84.31)--
(0.34118451267725,84.41)--
(0.341175277717927,84.51)--
(0.341166064457673,84.61)--
(0.341156872819983,84.71)--
(0.341147702728904,84.81)--
(0.34113855410873,84.91)--
(0.341129426884144,85.01)--
(0.341120320980228,85.11)--
(0.341111236322306,85.21)--
(0.341102172836106,85.31)--
(0.341093130447766,85.41)--
(0.341084109083642,85.51)--
(0.34107510867052,85.61)--
(0.341066129135554,85.71)--
(0.341057170406121,85.81)--
(0.341048232410033,85.91)--
(0.341039315075375,86.01)--
(0.341030418330592,86.11)--
(0.341021542104479,86.21)--
(0.341012686326102,86.31)--
(0.341003850924902,86.41)--
(0.340995035830663,86.51)--
(0.340986240973422,86.61)--
(0.340977466283576,86.71)--
(0.340968711691823,86.81)--
(0.340959977129252,86.91)--
(0.340951262527147,87.01)--
(0.340942567817192,87.11)--
(0.340933892931355,87.21)--
(0.340925237801944,87.31)--
(0.340916602361479,87.41)--
(0.340907986542957,87.51)--
(0.340899390279465,87.61)--
(0.340890813504565,87.71)--
(0.340882256152081,87.81)--
(0.340873718156035,87.91)--
(0.340865199450901,88.01)--
(0.340856699971367,88.11)--
(0.340848219652406,88.21)--
(0.340839758429301,88.31)--
(0.340831316237644,88.41)--
(0.340822893013273,88.51)--
(0.340814488692368,88.61)--
(0.340806103211334,88.71)--
(0.340797736506935,88.81)--
(0.340789388516148,88.91)--
(0.340781059176294,89.01)--
(0.340772748424896,89.11)--
(0.340764456199805,89.21)--
(0.34075618243918,89.31)--
(0.340747927081393,89.41)--
(0.340739690065084,89.51)--
(0.340731471329283,89.61)--
(0.340723270813137,89.71)--
(0.340715088456132,89.81)--
(0.340706924198052,89.91)--
(0.340698777978878,90.01)--
(0.34069064973891,90.11)--
(0.34068253941872,90.21)--
(0.340674446959065,90.31)--
(0.340666372301043,90.41)--
(0.340658315385993,90.51)--
(0.340650276155443,90.61)--
(0.340642254551324,90.71)--
(0.340634250515624,90.81)--
(0.340626263990797,90.91)--
(0.340618294919366,91.01)--
(0.340610343244206,91.11)--
(0.340602408908425,91.21)--
(0.340594491855362,91.31)--
(0.340586592028631,91.41)--
(0.340578709372034,91.51)--
(0.34057084382969,91.61)--
(0.340562995345909,91.71)--
(0.340555163865295,91.81)--
(0.34054734933255,91.91)--
(0.340539551692862,92.01)--
(0.340531770891435,92.11)--
(0.340524006873777,92.21)--
(0.340516259585681,92.31)--
(0.34050852897311,92.41)--
(0.340500814982298,92.51)--
(0.340493117559697,92.61)--
(0.340485436651955,92.71)--
(0.340477772206018,92.81)--
(0.340470124169035,92.91)--
(0.340462492488314,93.01)--
(0.340454877111494,93.11)--
(0.340447277986359,93.21)--
(0.340439695060953,93.31)--
(0.340432128283512,93.41)--
(0.340424577602545,93.51)--
(0.340417042966719,93.61)--
(0.340409524324969,93.71)--
(0.34040202162639,93.81)--
(0.340394534820356,93.91)--
(0.340387063856403,94.01)--
(0.340379608684303,94.11)--
(0.340372169254067,94.21)--
(0.340364745515892,94.31)--
(0.340357337420143,94.41)--
(0.340349944917472,94.51)--
(0.340342567958658,94.61)--
(0.340335206494761,94.71)--
(0.34032786047702,94.81)--
(0.340320529856868,94.91)--
(0.340313214585917,95.01)--
(0.340305914616047,95.11)--
(0.340298629899279,95.21)--
(0.340291360387839,95.31)--
(0.340284106034246,95.41)--
(0.340276866791047,95.51)--
(0.340269642611165,95.61)--
(0.340262433447572,95.71)--
(0.340255239253527,95.81)--
(0.340248059982439,95.91)--
(0.340240895587963,96.01)--
(0.340233746023861,96.11)--
(0.340226611244185,96.21)--
(0.34021949120307,96.31)--
(0.34021238585491,96.41)--
(0.340205295154283,96.51)--
(0.340198219055959,96.61)--
(0.340191157514856,96.71)--
(0.340184110486099,96.81)--
(0.340177077925026,96.91)--
(0.340170059787075,97.01)--
(0.340163056027979,97.11)--
(0.340156066603523,97.21)--
(0.340149091469848,97.31)--
(0.340142130583089,97.41)--
(0.34013518389969,97.51)--
(0.340128251376176,97.61)--
(0.340121332969358,97.71)--
(0.340114428636123,97.81)--
(0.340107538333554,97.91)--
(0.340100662018959,98.01)--
(0.340093799649802,98.11)--
(0.340086951183661,98.21)--
(0.340080116578364,98.31)--
(0.340073295791857,98.41)--
(0.340066488782271,98.51)--
(0.340059695507917,98.61)--
(0.340052915927236,98.71)--
(0.340046149998924,98.81)--
(0.340039397681718,98.91)--
(0.340032658934692,99.01)--
(0.340025933716822,99.11)--
(0.340019221987595,99.21)--
(0.340012523706268,99.31)--
(0.340005838832632,99.41)--
(0.339999167326406,99.51)--
(0.339992509147535,99.61)--
(0.339985864256116,99.71)--
(0.339979232612425,99.81)--
(0.339972614176914,99.91);

\draw [nicosred]
(2.47488238807048e-05,0.01)--
(0.00268416331007981,0.11)--
(0.00868911849245135,0.21)--
(0.0167684036340738,0.31)--
(0.0259923286313526,0.41)--
(0.0357335329164435,0.51)--
(0.0455888271362863,0.61)--
(0.0553087783159132,0.71)--
(0.064745383750112,0.81)--
(0.0738161298525533,0.91)--
(0.0824801875630633,1.01)--
(0.0907229131481296,1.11)--
(0.0985458346673451,1.21)--
(0.105960205790515,1.31)--
(0.112982866573319,1.41)--
(0.119633595331229,1.51)--
(0.125933426012792,1.61)--
(0.13190359226074,1.71)--
(0.137564879012106,1.81)--
(0.142937239225737,1.91)--
(0.148039582732946,2.01)--
(0.15288967619534,2.11)--
(0.157504113993372,2.21)--
(0.161898333531074,2.31)--
(0.16608665745222,2.41)--
(0.170082351236421,2.51)--
(0.173897688621021,2.61)--
(0.177544019951533,2.71)--
(0.181031840341028,2.81)--
(0.184370855708223,2.91)--
(0.187570045557628,3.01)--
(0.190637721891748,3.11)--
(0.19358158399135,3.21)--
(0.196408769023498,3.31)--
(0.199125898577972,3.41)--
(0.201739121317795,3.51)--
(0.204254151977152,3.61)--
(0.206676306962717,3.71)--
(0.209010536820745,3.81)--
(0.211261455828255,3.91)--
(0.213433368956104,4.01)--
(0.215530296437556,4.11)--
(0.217555996159814,4.21)--
(0.219513984079151,4.31)--
(0.221407552843572,4.41)--
(0.22323978879074,4.51)--
(0.225013587473639,4.61)--
(0.226731667852171,4.71)--
(0.228396585275713,4.81)--
(0.230010743369592,4.91)--
(0.231576404927434,5.01)--
(0.233095701901383,5.11)--
(0.234570644573124,5.21)--
(0.236003129980542,5.31)--
(0.237394949667484,5.41)--
(0.238747796817501,5.51)--
(0.240063272826514,5.61)--
(0.241342893364019,5.71)--
(0.242588093967672,5.81)--
(0.24380023521175,5.91)--
(0.244980607486198,6.01)--
(0.246130435419426,6.11)--
(0.247250881974955,6.21)--
(0.248343052249184,6.31)--
(0.249407996995025,6.41)--
(0.250446715893915,6.51)--
(0.251460160596614,6.61)--
(0.252449237551405,6.71)--
(0.253414810636634,6.81)--
(0.254357703613003,6.91)--
(0.255278702409717,7.01)--
(0.256178557257324,7.11)--
(0.257057984678989,7.21)--
(0.257917669350956,7.31)--
(0.258758265842005,7.41)--
(0.259580400240927,7.51)--
(0.260384671680255,7.61)--
(0.261171653763833,7.71)--
(0.261941895905173,7.81)--
(0.262695924582993,7.91)--
(0.263434244519801,8.01)--
(0.264157339788951,8.11)--
(0.26486567485514,8.21)--
(0.265559695552952,8.31)--
(0.266239830007656,8.41)--
(0.266906489502218,8.51)--
(0.267560069294091,8.61)--
(0.26820094938515,8.71)--
(0.268829495247858,8.81)--
(0.26944605851053,8.91)--
(0.270050977604323,9.01)--
(0.270644578374436,9.11)--
(0.271227174657789,9.21)--
(0.271799068829285,9.31)--
(0.272360552318646,9.41)--
(0.272911906099626,9.51)--
(0.273453401153304,9.61)--
(0.273985298907068,9.71)--
(0.274507851650709,9.81)--
(0.275021302931035,9.91)--
(0.27552588792629,10.01)--
(0.276021833801537,10.11)--
(0.276509360046143,10.21)--
(0.276988678794405,10.31)--
(0.277459995130283,10.41)--
(0.277923507377137,10.51)--
(0.278379407373357,10.61)--
(0.278827880734621,10.71)--
(0.279269107103595,10.81)--
(0.279703260387708,10.91)--
(0.280130508985703,11.01)--
(0.280551016003553,11.11)--
(0.28096493946033,11.21)--
(0.281372432484553,11.31)--
(0.28177364350154,11.41)--
(0.282168716412236,11.51)--
(0.28255779076394,11.61)--
(0.282941001913407,11.71)--
(0.283318481182664,11.81)--
(0.283690356007942,11.91)--
(0.284056750082086,12.01)--
(0.284417783490751,12.11)--
(0.284773572842696,12.21)--
(0.285124231394507,12.31)--
(0.28546986916998,12.41)--
(0.285810593074448,12.51)--
(0.286146507004315,12.61)--
(0.286477711951987,12.71)--
(0.286804306106482,12.81)--
(0.287126384949862,12.91)--
(0.28744404134975,13.01)--
(0.287757365648049,13.11)--
(0.288066445746114,13.21)--
(0.288371367186478,13.31)--
(0.288672213231335,13.41)--
(0.288969064937917,13.51)--
(0.289262001230896,13.61)--
(0.289551098971966,13.71)--
(0.289836433026704,13.81)--
(0.290118076328881,13.91)--
(0.290396099942275,14.01)--
(0.290670573120156,14.11)--
(0.290941563362493,14.21)--
(0.291209136471029,14.31)--
(0.291473356602283,14.41)--
(0.291734286318583,14.51)--
(0.291991986637225,14.61)--
(0.29224651707781,14.71)--
(0.29249793570787,14.81)--
(0.29274629918682,14.91)--
(0.292991662808341,15.01)--
(0.293234080541235,15.11)--
(0.293473605068822,15.21)--
(0.293710287826956,15.31)--
(0.293944179040681,15.41)--
(0.294175327759617,15.51)--
(0.294403781892097,15.61)--
(0.294629588238161,15.71)--
(0.294852792521359,15.81)--
(0.295073439419517,15.91)--
(0.295291572594415,16.01)--
(0.295507234720487,16.11)--
(0.29572046751255,16.21)--
(0.295931311752592,16.31)--
(0.296139807315677,16.41)--
(0.296345993195005,16.51)--
(0.29654990752612,16.61)--
(0.296751587610348,16.71)--
(0.296951069937458,16.81)--
(0.297148390207594,16.91)--
(0.297343583352514,17.01)--
(0.297536683556108,17.11)--
(0.297727724274316,17.21)--
(0.297916738254362,17.31)--
(0.298103757553431,17.41)--
(0.298288813556708,17.51)--
(0.298471936994897,17.61)--
(0.298653157961175,17.71)--
(0.298832505927623,17.81)--
(0.299010009761164,17.91)--
(0.299185697738987,18.01)--
(0.299359597563534,18.11)--
(0.299531736377013,18.21)--
(0.299702140775468,18.31)--
(0.299870836822458,18.41)--
(0.300037850062294,18.51)--
(0.300203205532892,18.61)--
(0.300366927778262,18.71)--
(0.300529040860615,18.81)--
(0.300689568372107,18.91)--
(0.300848533446271,19.01)--
(0.3010059587691,19.11)--
(0.301161866589779,19.21)--
(0.301316278731192,19.31)--
(0.301469216600026,19.41)--
(0.301620701196672,19.51)--
(0.301770753124803,19.61)--
(0.301919392600686,19.71)--
(0.302066639462251,19.81)--
(0.30221251317788,19.91)--
(0.302357032854983,20.01)--
(0.3025002172483,20.11)--
(0.302642084768022,20.21)--
(0.302782653487631,20.31)--
(0.30292194115159,20.41)--
(0.303059965182766,20.51)--
(0.303196742689693,20.61)--
(0.303332290473617,20.71)--
(0.303466625035371,20.81)--
(0.303599762582034,20.91)--
(0.303731719033467,21.01)--
(0.303862510028609,21.11)--
(0.303992150931679,21.21)--
(0.30412065683814,21.31)--
(0.304248042580582,21.41)--
(0.304374322734389,21.51)--
(0.304499511623306,21.61)--
(0.304623623324839,21.71)--
(0.304746671675498,21.81)--
(0.304868670275981,21.91)--
(0.304989632496113,22.01)--
(0.305109571479767,22.11)--
(0.305228500149591,22.21)--
(0.305346431211655,22.31)--
(0.305463377159954,22.41)--
(0.305579350280819,22.51)--
(0.305694362657211,22.61)--
(0.305808426172908,22.71)--
(0.305921552516598,22.81)--
(0.306033753185848,22.91)--
(0.306145039491001,23.01)--
(0.306255422558993,23.11)--
(0.306364913336996,23.21)--
(0.306473522596097,23.31)--
(0.306581260934776,23.41)--
(0.306688138782383,23.51)--
(0.306794166402458,23.61)--
(0.306899353896047,23.71)--
(0.307003711204888,23.81)--
(0.307107248114533,23.91)--
(0.307209974257419,24.01)--
(0.307311899115826,24.11)--
(0.307413032024816,24.21)--
(0.307513382175057,24.31)--
(0.307612958615619,24.41)--
(0.30771177025667,24.51)--
(0.307809825872149,24.61)--
(0.307907134102353,24.71)--
(0.308003703456467,24.81)--
(0.308099542315034,24.91)--
(0.3081946589324,25.01)--
(0.308289061439049,25.11)--
(0.308382757843941,25.21)--
(0.308475756036763,25.31)--
(0.308568063790126,25.41)--
(0.308659688761765,25.51)--
(0.308750638496625,25.61)--
(0.308840920428918,25.71)--
(0.308930541884182,25.81)--
(0.309019510081232,25.91)--
(0.309107832134098,26.01)--
(0.309195515053934,26.11)--
(0.309282565750855,26.21)--
(0.309368991035751,26.31)--
(0.309454797622079,26.41)--
(0.309539992127575,26.51)--
(0.309624581075952,26.61)--
(0.3097085708986,26.71)--
(0.309791967936158,26.81)--
(0.309874778440167,26.91)--
(0.309957008574578,27.01)--
(0.310038664417314,27.11)--
(0.310119751961742,27.21)--
(0.310200277118164,27.31)--
(0.310280245715219,27.41)--
(0.310359663501309,27.51)--
(0.31043853614598,27.61)--
(0.310516869241253,27.71)--
(0.310594668302942,27.81)--
(0.310671938771972,27.91)--
(0.310748686015615,28.01)--
(0.310824915328744,28.11)--
(0.310900631935061,28.21)--
(0.310975840988282,28.31)--
(0.311050547573284,28.41)--
(0.31112475670728,28.51)--
(0.311198473340924,28.61)--
(0.311271702359407,28.71)--
(0.311344448583574,28.81)--
(0.311416716770891,28.91)--
(0.311488511616594,29.01)--
(0.311559837754623,29.11)--
(0.311630699758661,29.21)--
(0.311701102143056,29.31)--
(0.311771049363873,29.41)--
(0.311840545819726,29.51)--
(0.311909595852778,29.61)--
(0.311978203749611,29.71)--
(0.312046373742105,29.81)--
(0.31211411000834,29.91)--
(0.312181416673416,30.01)--
(0.312248297810295,30.11)--
(0.312314757440636,30.21)--
(0.312380799535602,30.31)--
(0.312446428016617,30.41)--
(0.312511646756183,30.51)--
(0.31257645957863,30.61)--
(0.312640870260828,30.71)--
(0.312704882532962,30.81)--
(0.312768500079257,30.91)--
(0.312831726538619,31.01)--
(0.312894565505421,31.11)--
(0.312957020530099,31.21)--
(0.313019095119878,31.31)--
(0.313080792739398,31.41)--
(0.313142116811376,31.51)--
(0.313203070717198,31.61)--
(0.31326365779761,31.71)--
(0.313323881353278,31.81)--
(0.313383744645373,31.91)--
(0.313443250896215,32.01)--
(0.313502403289796,32.11)--
(0.313561204972388,32.21)--
(0.313619659053061,32.31)--
(0.313677768604274,32.41)--
(0.31373553666238,32.51)--
(0.313792966228169,32.61)--
(0.313850060267379,32.71)--
(0.313906821711213,32.81)--
(0.313963253456837,32.91)--
(0.314019358367881,33.01)--
(0.314075139274892,33.11)--
(0.31413059897586,33.21)--
(0.31418574023665,33.31)--
(0.31424056579146,33.41)--
(0.314295078343285,33.51)--
(0.314349280564366,33.61)--
(0.314403175096618,33.71)--
(0.314456764552043,33.81)--
(0.314510051513181,33.91)--
(0.314563038533518,34.01)--
(0.314615728137876,34.11)--
(0.314668122822824,34.21)--
(0.314720225057068,34.31)--
(0.31477203728186,34.41)--
(0.314823561911348,34.51)--
(0.314874801332968,34.61)--
(0.314925757907806,34.71)--
(0.314976433970972,34.81)--
(0.315026831831942,34.91)--
(0.315076953774907,35.01)--
(0.315126802059136,35.11)--
(0.315176378919297,35.21)--
(0.315225686565814,35.31)--
(0.315274727185151,35.41)--
(0.315323502940196,35.51)--
(0.315372015970511,35.61)--
(0.315420268392705,35.71)--
(0.31546826230071,35.81)--
(0.315515999766093,35.91)--
(0.31556348283833,36.01)--
(0.315610713545158,36.11)--
(0.315657693892788,36.21)--
(0.315704425866238,36.31)--
(0.31575091142961,36.41)--
(0.315797152526345,36.51)--
(0.315843151079511,36.61)--
(0.315888908992065,36.71)--
(0.315934428147086,36.81)--
(0.315979710408094,36.91)--
(0.316024757619265,37.01)--
(0.316069571605649,37.11)--
(0.316114154173507,37.21)--
(0.316158507110464,37.31)--
(0.316202632185796,37.41)--
(0.316246531150647,37.51)--
(0.316290205738275,37.61)--
(0.316333657664256,37.71)--
(0.316376888626748,37.81)--
(0.31641990030666,37.91)--
(0.31646269436791,38.01)--
(0.316505272457634,38.11)--
(0.316547636206387,38.21)--
(0.316589787228342,38.31)--
(0.316631727121521,38.41)--
(0.316673457467973,38.51)--
(0.316714979833986,38.61)--
(0.316756295770284,38.71)--
(0.316797406812215,38.81)--
(0.316838314479927,38.91)--
(0.316879020278586,39.01)--
(0.316919525698548,39.11)--
(0.316959832215502,39.21)--
(0.316999941290741,39.31)--
(0.317039854371225,39.41)--
(0.317079572889845,39.51)--
(0.317119098265555,39.61)--
(0.317158431903539,39.71)--
(0.317197575195386,39.81)--
(0.31723652951927,39.91)--
(0.317275296240076,40.01)--
(0.317313876709572,40.11)--
(0.317352272266604,40.21)--
(0.317390484237174,40.31)--
(0.317428513934675,40.41)--
(0.317466362659993,40.51)--
(0.317504031701662,40.61)--
(0.317541522336014,40.71)--
(0.317578835827313,40.81)--
(0.317615973427941,40.91)--
(0.317652936378459,41.01)--
(0.317689725907827,41.11)--
(0.317726343233493,41.21)--
(0.317762789561526,41.31)--
(0.317799066086776,41.41)--
(0.317835173992977,41.51)--
(0.317871114452884,41.61)--
(0.317906888628422,41.71)--
(0.317942497670791,41.81)--
(0.317977942720551,41.91)--
(0.318013224907829,42.01)--
(0.318048345352387,42.11)--
(0.318083305163711,42.21)--
(0.318118105441211,42.31)--
(0.31815274727427,42.41)--
(0.318187231742354,42.51)--
(0.318221559915188,42.61)--
(0.318255732852785,42.71)--
(0.318289751605621,42.81)--
(0.318323617214704,42.91)--
(0.318357330711724,43.01)--
(0.318390893119062,43.11)--
(0.318424305450016,43.21)--
(0.318457568708829,43.31)--
(0.318490683890778,43.41)--
(0.318523651982355,43.51)--
(0.318556473961251,43.61)--
(0.318589150796558,43.71)--
(0.318621683448792,43.81)--
(0.318654072870031,43.91)--
(0.318686320003956,44.01)--
(0.318718425786026,44.11)--
(0.318750391143495,44.21)--
(0.318782216995508,44.31)--
(0.318813904253242,44.41)--
(0.318845453819917,44.51)--
(0.318876866590974,44.61)--
(0.318908143454052,44.71)--
(0.318939285289167,44.81)--
(0.318970292968734,44.91)--
(0.319001167357682,45.01)--
(0.319031909313523,45.11)--
(0.319062519686408,45.21)--
(0.319092999319253,45.31)--
(0.31912334904778,45.41)--
(0.319153569700606,45.51)--
(0.319183662099314,45.61)--
(0.319213627058533,45.71)--
(0.319243465386002,45.81)--
(0.31927317788266,45.91)--
(0.319302765342709,46.01)--
(0.319332228553646,46.11)--
(0.319361568296419,46.21)--
(0.319390785345422,46.31)--
(0.319419880468592,46.41)--
(0.319448854427458,46.51)--
(0.319477707977231,46.61)--
(0.319506441866871,46.71)--
(0.319535056839117,46.81)--
(0.319563553630604,46.91)--
(0.319591932971854,47.01)--
(0.31962019558743,47.11)--
(0.319648342195904,47.21)--
(0.319676373510002,47.31)--
(0.319704290236576,47.41)--
(0.319732093076775,47.51)--
(0.319759782725973,47.61)--
(0.319787359873957,47.71)--
(0.319814825204875,47.81)--
(0.319842179397352,47.91)--
(0.319869423124544,48.01)--
(0.319896557054185,48.11)--
(0.319923581848627,48.21)--
(0.319950498164883,48.31)--
(0.319977306654765,48.41)--
(0.320004007964812,48.51)--
(0.320030602736441,48.61)--
(0.320057091605941,48.71)--
(0.320083475204568,48.81)--
(0.32010975415855,48.91)--
(0.320135929089173,49.01)--
(0.320162000612797,49.11)--
(0.320187969340939,49.21)--
(0.320213835880315,49.31)--
(0.320239600832827,49.41)--
(0.320265264795719,49.51)--
(0.320290828361541,49.61)--
(0.320316292118199,49.71)--
(0.320341656649028,49.81)--
(0.320366922532848,49.91)--
(0.320392090343949,50.01)--
(0.320417160652214,50.11)--
(0.320442134023081,50.21)--
(0.320467011017646,50.31)--
(0.320491792192684,50.41)--
(0.320516478100687,50.51)--
(0.320541069289898,50.61)--
(0.320565566304365,50.71)--
(0.320589969683998,50.81)--
(0.320614279964559,50.91)--
(0.320638497677758,51.01)--
(0.320662623351241,51.11)--
(0.320686657508654,51.21)--
(0.320710600669709,51.31)--
(0.320734453350148,51.41)--
(0.320758216061847,51.51)--
(0.320781889312827,51.61)--
(0.320805473607286,51.71)--
(0.320828969445656,51.81)--
(0.320852377324597,51.91)--
(0.320875697737077,52.01)--
(0.320898931172372,52.11)--
(0.320922078116137,52.21)--
(0.320945139050406,52.31)--
(0.32096811445364,52.41)--
(0.320991004800748,52.51)--
(0.321013810563155,52.61)--
(0.321036532208779,52.71)--
(0.321059170202109,52.81)--
(0.321081725004219,52.91)--
(0.321104197072804,53.01)--
(0.321126586862211,53.11)--
(0.321148894823474,53.21)--
(0.321171121404287,53.31)--
(0.321193267049122,53.41)--
(0.321215332199263,53.51)--
(0.321237317292701,53.61)--
(0.321259222764337,53.71)--
(0.321281049045864,53.81)--
(0.321302796565921,53.91)--
(0.321324465750014,54.01)--
(0.32134605702059,54.11)--
(0.321367570797082,54.21)--
(0.321389007495931,54.31)--
(0.321410367530576,54.41)--
(0.321431651311501,54.51)--
(0.321452859246286,54.61)--
(0.321473991739596,54.71)--
(0.321495049193233,54.81)--
(0.321516032006129,54.91)--
(0.321536940574428,55.01)--
(0.321557775291468,55.11)--
(0.321578536547765,55.21)--
(0.321599224731155,55.31)--
(0.32161984022673,55.41)--
(0.321640383416833,55.51)--
(0.321660854681194,55.61)--
(0.321681254396848,55.71)--
(0.321701582938237,55.81)--
(0.321721840677151,55.91)--
(0.321742027982808,56.01)--
(0.321762145221884,56.11)--
(0.321782192758532,56.21)--
(0.321802170954305,56.31)--
(0.32182208016834,56.41)--
(0.321841920757268,56.51)--
(0.321861693075263,56.61)--
(0.321881397474071,56.71)--
(0.321901034303016,56.81)--
(0.321920603909064,56.91)--
(0.32194010663678,57.01)--
(0.321959542828366,57.11)--
(0.321978912823701,57.21)--
(0.321998216960424,57.31)--
(0.322017455573767,57.41)--
(0.322036628996764,57.51)--
(0.32205573756018,57.61)--
(0.322074781592551,57.71)--
(0.32209376142018,57.81)--
(0.322112677367174,57.91)--
(0.322131529755492,58.01)--
(0.322150318904921,58.11)--
(0.322169045133088,58.21)--
(0.322187708755502,58.31)--
(0.322206310085586,58.41)--
(0.322224849434659,58.51)--
(0.322243327111966,58.61)--
(0.322261743424705,58.71)--
(0.322280098678044,58.81)--
(0.32229839317513,58.91)--
(0.322316627217078,59.01)--
(0.322334801103048,59.11)--
(0.322352915130238,59.21)--
(0.322370969593848,59.31)--
(0.322388964787167,59.41)--
(0.32240690100157,59.51)--
(0.32242477852653,59.61)--
(0.322442597649595,59.71)--
(0.32246035865646,59.81)--
(0.322478061830967,59.91)--
(0.322495707455102,60.01)--
(0.32251329580901,60.11)--
(0.322530827171042,60.21)--
(0.322548301817734,60.31)--
(0.322565720023853,60.41)--
(0.322583082062386,60.51)--
(0.322600388204537,60.61)--
(0.322617638719797,60.71)--
(0.322634833875918,60.81)--
(0.322651973938936,60.91)--
(0.322669059173193,61.01)--
(0.322686089841336,61.11)--
(0.322703066204353,61.21)--
(0.322719988521521,61.31)--
(0.322736857050517,61.41)--
(0.322753672047376,61.51)--
(0.322770433766504,61.61)--
(0.322787142460692,61.71)--
(0.322803798381147,61.81)--
(0.322820401777465,61.91)--
(0.322836952897719,62.01)--
(0.322853451988385,62.11)--
(0.322869899294357,62.21)--
(0.322886295059097,62.31)--
(0.322902639524477,62.41)--
(0.322918932930838,62.51)--
(0.322935175517051,62.61)--
(0.322951367520504,62.71)--
(0.322967509177116,62.81)--
(0.322983600721348,62.91)--
(0.322999642386131,63.01)--
(0.32301563440303,63.11)--
(0.323031577002181,63.21)--
(0.323047470412273,63.31)--
(0.323063314860584,63.41)--
(0.32307911057298,63.51)--
(0.323094857774013,63.61)--
(0.323110556686791,63.71)--
(0.323126207533043,63.81)--
(0.323141810533184,63.91)--
(0.323157365906291,64.01)--
(0.323172873870071,64.11)--
(0.323188334640932,64.21)--
(0.323203748433943,64.31)--
(0.323219115462872,64.41)--
(0.323234435940246,64.51)--
(0.323249710077211,64.61)--
(0.3232649380837,64.71)--
(0.323280120168393,64.81)--
(0.323295256538656,64.91)--
(0.323310347400651,65.01)--
(0.323325392959331,65.11)--
(0.323340393418328,65.21)--
(0.323355348980123,65.31)--
(0.323370259845999,65.41)--
(0.323385126215987,65.51)--
(0.32339994828896,65.61)--
(0.323414726262592,65.71)--
(0.323429460333398,65.81)--
(0.323444150696728,65.91)--
(0.323458797546741,66.01)--
(0.323473401076467,66.11)--
(0.32348796147783,66.21)--
(0.323502478941601,66.31)--
(0.323516953657368,66.41)--
(0.323531385813681,66.51)--
(0.323545775597976,66.61)--
(0.323560123196568,66.71)--
(0.323574428794681,66.81)--
(0.323588692576428,66.91)--
(0.32360291472494,67.01)--
(0.323617095422171,67.11)--
(0.323631234849098,67.21)--
(0.323645333185581,67.31)--
(0.323659390610499,67.41)--
(0.323673407301673,67.51)--
(0.323687383435843,67.61)--
(0.323701319188806,67.71)--
(0.323715214735292,67.81)--
(0.323729070249065,67.91)--
(0.32374288590283,68.01)--
(0.323756661868383,68.11)--
(0.323770398316464,68.21)--
(0.323784095416842,68.31)--
(0.323797753338372,68.41)--
(0.323811372248862,68.51)--
(0.323824952315252,68.61)--
(0.323838493703434,68.71)--
(0.323851996578445,68.81)--
(0.323865461104332,68.91)--
(0.323878887444245,69.01)--
(0.323892275760353,69.11)--
(0.323905626213953,69.21)--
(0.323918938965465,69.31)--
(0.323932214174338,69.41)--
(0.323945451999135,69.51)--
(0.323958652597549,69.61)--
(0.323971816126403,69.71)--
(0.323984942741565,69.81)--
(0.32399803259815,69.91)--
(0.324011085850278,70.01)--
(0.324024102651315,70.11)--
(0.324037083153688,70.21)--
(0.324050027509029,70.31)--
(0.324062935868103,70.41)--
(0.324075808380842,70.51)--
(0.324088645196373,70.61)--
(0.324101446462946,70.71)--
(0.324114212328033,70.81)--
(0.324126942938243,70.91)--
(0.324139638439462,71.01)--
(0.324152298976672,71.11)--
(0.324164924694167,71.21)--
(0.324177515735336,71.31)--
(0.324190072242817,71.41)--
(0.324202594358551,71.51)--
(0.324215082223577,71.61)--
(0.324227535978239,71.71)--
(0.324239955762113,71.81)--
(0.324252341713992,71.91)--
(0.3242646939719,72.01)--
(0.324277012673136,72.11)--
(0.324289297954278,72.21)--
(0.3243015499511,72.31)--
(0.324313768798708,72.41)--
(0.324325954631455,72.51)--
(0.324338107582921,72.61)--
(0.324350227786039,72.71)--
(0.324362315372974,72.81)--
(0.324374370475224,72.91)--
(0.324386393223529,73.01)--
(0.324398383748019,73.11)--
(0.324410342177955,73.21)--
(0.324422268642134,73.31)--
(0.32443416326849,73.41)--
(0.324446026184332,73.51)--
(0.324457857516315,73.61)--
(0.324469657390385,73.71)--
(0.324481425931853,73.81)--
(0.324493163265296,73.91)--
(0.324504869514743,74.01)--
(0.324516544803476,74.11)--
(0.324528189254158,74.21)--
(0.32453980298879,74.31)--
(0.324551386128773,74.41)--
(0.324562938794799,74.51)--
(0.324574461106982,74.61)--
(0.324585953184787,74.71)--
(0.324597415147077,74.81)--
(0.324608847112045,74.91)--
(0.324620249197308,75.01)--
(0.324631621519801,75.11)--
(0.324642964196006,75.21)--
(0.324654277341589,75.31)--
(0.324665561071777,75.41)--
(0.324676815501111,75.51)--
(0.324688040743611,75.61)--
(0.32469923691263,75.71)--
(0.324710404120941,75.81)--
(0.324721542480819,75.91)--
(0.324732652103874,76.01)--
(0.324743733101167,76.11)--
(0.324754785583179,76.21)--
(0.324765809659885,76.31)--
(0.324776805440574,76.41)--
(0.324787773034098,76.51)--
(0.324798712548655,76.61)--
(0.324809624091977,76.71)--
(0.324820507771174,76.81)--
(0.324831363692863,76.91)--
(0.324842191963051,77.01)--
(0.324852992687305,77.11)--
(0.32486376597054,77.21)--
(0.324874511917207,77.31)--
(0.324885230631257,77.41)--
(0.324895922216038,77.51)--
(0.324906586774439,77.61)--
(0.324917224408776,77.71)--
(0.324927835220894,77.81)--
(0.324938419312091,77.91)--
(0.324948976783194,78.01)--
(0.324959507734488,78.11)--
(0.324970012265766,78.21)--
(0.324980490476339,78.31)--
(0.324990942464972,78.41)--
(0.325001368330021,78.51)--
(0.325011768169249,78.61)--
(0.325022142079994,78.71)--
(0.325032490159152,78.81)--
(0.325042812503,78.91)--
(0.325053109207451,79.01)--
(0.325063380367909,79.11)--
(0.325073626079325,79.21)--
(0.325083846436177,79.31)--
(0.325094041532416,79.41)--
(0.32510421146156,79.51)--
(0.325114356316738,79.61)--
(0.325124476190532,79.71)--
(0.325134571175077,79.81)--
(0.325144641362133,79.91)--
(0.325154686842912,80.01)--
(0.325164707708245,80.11)--
(0.325174704048465,80.21)--
(0.32518467595348,80.31)--
(0.325194623512846,80.41)--
(0.325204546815555,80.51)--
(0.325214445950201,80.61)--
(0.325224321005017,80.71)--
(0.32523417206772,80.81)--
(0.325243999225628,80.91)--
(0.32525380256567,81.01)--
(0.325263582174335,81.11)--
(0.325273338137665,81.21)--
(0.325283070541311,81.31)--
(0.32529277947047,81.41)--
(0.325302465010069,81.51)--
(0.325312127244455,81.61)--
(0.325321766257622,81.71)--
(0.325331382133211,81.81)--
(0.325340974954414,81.91)--
(0.325350544804077,82.01)--
(0.325360091764523,82.11)--
(0.325369615917875,82.21)--
(0.325379117345693,82.31)--
(0.325388596129283,82.41)--
(0.32539805234937,82.51)--
(0.325407486086562,82.61)--
(0.325416897420846,82.71)--
(0.325426286431968,82.81)--
(0.325435653199264,82.91)--
(0.325444997801644,83.01)--
(0.325454320317754,83.11)--
(0.325463620825728,83.21)--
(0.325472899403435,83.31)--
(0.325482156128353,83.41)--
(0.325491391077593,83.51)--
(0.325500604327848,83.61)--
(0.325509795955613,83.71)--
(0.325518966036826,83.81)--
(0.325528114647189,83.91)--
(0.325537241862003,84.01)--
(0.32554634775624,84.11)--
(0.325555432404521,84.21)--
(0.325564495881124,84.31)--
(0.325573538259912,84.41)--
(0.325582559614572,84.51)--
(0.325591560018253,84.61)--
(0.325600539543864,84.71)--
(0.325609498263966,84.81)--
(0.325618436250811,84.91)--
(0.325627353576268,85.01)--
(0.32563625031188,85.11)--
(0.325645126528888,85.21)--
(0.325653982298233,85.31)--
(0.325662817690417,85.41)--
(0.325671632775734,85.51)--
(0.325680427624093,85.61)--
(0.325689202305086,85.71)--
(0.325697956888049,85.81)--
(0.325706691441865,85.91)--
(0.325715406035267,86.01)--
(0.32572410073658,86.11)--
(0.325732775613819,86.21)--
(0.325741430734692,86.31)--
(0.325750066166661,86.41)--
(0.325758681976742,86.51)--
(0.325767278231823,86.61)--
(0.325775854998366,86.71)--
(0.325784412342561,86.81)--
(0.325792950330334,86.91)--
(0.325801469027266,87.01)--
(0.32580996849864,87.11)--
(0.325818448809479,87.21)--
(0.325826910024503,87.31)--
(0.325835352208147,87.41)--
(0.325843775424497,87.51)--
(0.325852179737482,87.61)--
(0.325860565210617,87.71)--
(0.325868931907158,87.81)--
(0.325877279890144,87.91)--
(0.325885609222243,88.01)--
(0.325893919965916,88.11)--
(0.32590221218333,88.21)--
(0.325910485936325,88.31)--
(0.325918741286514,88.41)--
(0.325926978295278,88.51)--
(0.325935197023567,88.61)--
(0.325943397532265,88.71)--
(0.325951579881826,88.81)--
(0.325959744132546,88.91)--
(0.325967890344359,89.01)--
(0.325976018577019,89.11)--
(0.32598412888996,89.21)--
(0.325992221342382,89.31)--
(0.326000295993222,89.41)--
(0.326008352901142,89.51)--
(0.326016392124571,89.61)--
(0.326024413721632,89.71)--
(0.326032417750313,89.81)--
(0.326040404268132,89.91)--
(0.326048373332626,90.01)--
(0.326056325000878,90.11)--
(0.326064259329772,90.21)--
(0.326072176376003,90.31)--
(0.326080076195935,90.41)--
(0.326087958845758,90.51)--
(0.326095824381387,90.61)--
(0.326103672858452,90.71)--
(0.326111504332431,90.81)--
(0.32611931885854,90.91)--
(0.326127116491647,91.01)--
(0.326134897286539,91.11)--
(0.326142661297682,91.21)--
(0.326150408579302,91.31)--
(0.326158139185425,91.41)--
(0.326165853169837,91.51)--
(0.326173550586072,91.61)--
(0.32618123148748,91.71)--
(0.326188895927096,91.81)--
(0.326196543957833,91.91)--
(0.326204175632303,92.01)--
(0.326211791002907,92.11)--
(0.326219390121879,92.21)--
(0.326226973041156,92.31)--
(0.326234539812484,92.41)--
(0.326242090487385,92.51)--
(0.326249625117158,92.61)--
(0.326257143752909,92.71)--
(0.326264646445514,92.81)--
(0.326272133245604,92.91)--
(0.326279604203642,93.01)--
(0.326287059369854,93.11)--
(0.326294498794231,93.21)--
(0.326301922526578,93.31)--
(0.326309330616549,93.41)--
(0.326316723113453,93.51)--
(0.326324100066537,93.61)--
(0.326331461524723,93.71)--
(0.326338807536797,93.81)--
(0.326346138151301,93.91)--
(0.326353453416647,94.01)--
(0.326360753380945,94.11)--
(0.326368038092173,94.21)--
(0.326375307598076,94.31)--
(0.326382561946181,94.41)--
(0.326389801183898,94.51)--
(0.326397025358358,94.61)--
(0.326404234516541,94.71)--
(0.3264114287052,94.81)--
(0.32641860797093,94.91)--
(0.326425772360087,95.01)--
(0.32643292191888,95.11)--
(0.326440056693283,95.21)--
(0.326447176729164,95.31)--
(0.326454282072091,95.41)--
(0.326461372767541,95.51)--
(0.326468448860691,95.61)--
(0.326475510396672,95.71)--
(0.32648255742032,95.81)--
(0.326489589976323,95.91)--
(0.326496608109195,96.01)--
(0.326503611863282,96.11)--
(0.326510601282696,96.21)--
(0.326517576411412,96.31)--
(0.326524537293215,96.41)--
(0.326531483971689,96.51)--
(0.326538416490286,96.61)--
(0.326545334892221,96.71)--
(0.326552239220611,96.81)--
(0.326559129518322,96.91)--
(0.326566005828134,97.01)--
(0.326572868192485,97.11)--
(0.326579716653911,97.21)--
(0.326586551254441,97.31)--
(0.326593372036255,97.41)--
(0.326600179041151,97.51)--
(0.32660697231086,97.61)--
(0.32661375188688,97.71)--
(0.326620517810566,97.81)--
(0.32662727012319,97.91)--
(0.326634008865655,98.01)--
(0.326640734078973,98.11)--
(0.326647445803681,98.21)--
(0.326654144080505,98.31)--
(0.326660828949652,98.41)--
(0.326667500451427,98.51)--
(0.32667415862585,98.61)--
(0.326680803512876,98.71)--
(0.326687435152178,98.81)--
(0.326694053583332,98.91)--
(0.326700658845772,99.01)--
(0.326707250978766,99.11)--
(0.326713830021424,99.21)--
(0.326720396012684,99.31)--
(0.326726948991375,99.41)--
(0.326733488996091,99.51)--
(0.326740016065384,99.61)--
(0.326746530237516,99.71)--
(0.326753031550719,99.81)--
(0.326759520043041,99.91);


==> lamxi-max4.tex <==
\draw [nicosred]
(0.99987723360592,0.01)--
(0.999761110811596,0.014)--
(0.999607948778819,0.018)--
(0.999418570263892,0.022)--
(0.999193787381335,0.026)--
(0.998934401499776,0.03)--
(0.998641203152009,0.034)--
(0.998314971958638,0.038)--
(0.997956476564689,0.042)--
(0.997566474588627,0.046)--
(0.997145712583211,0.05)--
(0.996694926007628,0.054)--
(0.996214839210372,0.058)--
(0.995706165422346,0.062)--
(0.995169606759666,0.066)--
(0.994605854235681,0.07)--
(0.994015587781732,0.074)--
(0.993399476276159,0.078)--
(0.992758177581134,0.082)--
(0.992092338586856,0.086)--
(0.9914025952627,0.09)--
(0.990689572714899,0.094)--
(0.989953885250369,0.098)--
(0.989196136446295,0.102)--
(0.9884169192251,0.106)--
(0.987616815934456,0.11)--
(0.986796398431983,0.114)--
(0.985956228174314,0.118)--
(0.985096856310204,0.122)--
(0.984218823777388,0.126)--
(0.983322661402886,0.13)--
(0.982408890006482,0.134)--
(0.981478020507111,0.138)--
(0.980530554031892,0.142)--
(0.979566982027565,0.146)--
(0.9785877863741,0.15)--
(0.977593439500249,0.154)--
(0.976584404500831,0.158)--
(0.975561135255548,0.162)--
(0.974524076549133,0.166)--
(0.973473664192654,0.17)--
(0.972410325145783,0.174)--
(0.97133447763989,0.178)--
(0.970246531301771,0.182)--
(0.969146887277884,0.186)--
(0.968035938358952,0.19)--
(0.966914069104772,0.194)--
(0.965781655969138,0.198)--
(0.964639067424735,0.202)--
(0.963486664087898,0.206)--
(0.962324798843125,0.21)--
(0.961153816967262,0.214)--
(0.95997405625323,0.218)--
(0.95878584713325,0.222)--
(0.957589512801445,0.226)--
(0.956385369335766,0.23)--
(0.955173725819159,0.234)--
(0.95395488445991,0.238)--
(0.952729140711099,0.242)--
(0.951496783389116,0.246)--
(0.950258094791178,0.25)--
(0.949013350811795,0.254)--
(0.947762821058146,0.258)--
(0.946506768964323,0.262)--
(0.945245451904391,0.266)--
(0.943979121304257,0.27)--
(0.942708022752281,0.274)--
(0.941432396108633,0.278)--
(0.940152475613347,0.282)--
(0.938868489993064,0.286)--
(0.937580662566433,0.29)--
(0.93628921134816,0.294)--
(0.934994349151686,0.298)--
(0.933696283690484,0.302)--
(0.932395217677954,0.306)--
(0.931091348925927,0.31)--
(0.929784870441748,0.314)--
(0.928475970523945,0.318)--
(0.927164832856486,0.322)--
(0.925851636601606,0.326)--
(0.924536556491218,0.33)--
(0.9232197629169,0.334)--
(0.921901422018464,0.338)--
(0.920581695771112,0.342)--
(0.91926074207118,0.346)--
(0.917938714820475,0.35)--
(0.916615764009217,0.354)--
(0.915292035797593,0.358)--
(0.91396767259592,0.362)--
(0.912642813143447,0.366)--
(0.911317592585782,0.37)--
(0.909992142550984,0.374)--
(0.908666591224296,0.378)--
(0.907341063421564,0.382)--
(0.906015680661337,0.386)--
(0.904690561235656,0.39)--
(0.903365820279571,0.394)--
(0.902041569839366,0.398)--
(0.900717918939534,0.402)--
(0.899394973648502,0.406)--
(0.898072837143126,0.41)--
(0.896751609771971,0.414)--
(0.895431389117389,0.418)--
(0.894112270056412,0.422)--
(0.892794344820479,0.426)--
(0.891477703054008,0.43)--
(0.89016243187183,0.434)--
(0.888848615915508,0.438)--
(0.887536337408542,0.442)--
(0.886225676210496,0.446)--
(0.884916709870048,0.45)--
(0.883609513676985,0.454)--
(0.882304160713161,0.458)--
(0.881000721902431,0.462)--
(0.879699266059578,0.466)--
(0.878399859938255,0.47)--
(0.877102568277944,0.474)--
(0.875807453849967,0.478)--
(0.87451457750255,0.482)--
(0.873223998204965,0.486)--
(0.871935773090754,0.49)--
(0.870649957500073,0.494)--
(0.869366605021144,0.498)--
(0.86808576753085,0.502)--
(0.866807495234488,0.506)--
(0.865531836704676,0.51)--
(0.864258838919453,0.514)--
(0.86298854729958,0.518)--
(0.861721005745036,0.522)--
(0.860456256670763,0.526)--
(0.859194341041634,0.53)--
(0.857935298406689,0.534)--
(0.85667916693263,0.538)--
(0.85542598343661,0.542)--
(0.854175783418308,0.546)--
(0.852928601091326,0.55)--
(0.851684469413899,0.554)--
(0.85044342011895,0.558)--
(0.849205483743489,0.562)--
(0.84797068965738,0.566)--
(0.846739066091479,0.57)--
(0.845510640165161,0.574)--
(0.844285437913246,0.578)--
(0.843063484312339,0.582)--
(0.84184480330659,0.586)--
(0.840629417832891,0.59)--
(0.83941734984552,0.594)--
(0.83820862034024,0.598)--
(0.837003249377873,0.602)--
(0.835801256107342,0.606)--
(0.834602658788217,0.61)--
(0.83340747481275,0.614)--
(0.832215720727429,0.618)--
(0.831027412254049,0.622)--
(0.829842564310315,0.626)--
(0.828661191029985,0.63)--
(0.827483305782565,0.634)--
(0.826308921192565,0.638)--
(0.825138049158317,0.642)--
(0.82397070087038,0.646)--
(0.822806886829526,0.65)--
(0.821646616864324,0.654)--
(0.820489900148329,0.658)--
(0.81933674521688,0.662)--
(0.818187159983522,0.666)--
(0.817041151756058,0.67)--
(0.815898727252234,0.674)--
(0.814759892615072,0.678)--
(0.813624653427852,0.682)--
(0.812493014728758,0.686)--
(0.811364981025187,0.69)--
(0.810240556307735,0.694)--
(0.809119744063862,0.698)--
(0.808002547291248,0.702)--
(0.80688896851084,0.706)--
(0.805779009779604,0.71)--
(0.804672672702983,0.714)--
(0.803569958447071,0.718)--
(0.802470867750506,0.722)--
(0.80137540093609,0.726)--
(0.800283557922142,0.73)--
(0.79919533823359,0.734)--
(0.798110741012804,0.738)--
(0.797029765030187,0.742)--
(0.795952408694508,0.746)--
(0.794878670063011,0.75)--
(0.793808546851277,0.754)--
(0.792742036442864,0.758)--
(0.791679135898724,0.762)--
(0.790619841966393,0.766)--
(0.78956415108898,0.77)--
(0.788512059413933,0.774)--
(0.78746356280161,0.778)--
(0.786418656833647,0.782)--
(0.785377336821125,0.786)--
(0.784339597812556,0.79)--
(0.783305434601674,0.794)--
(0.782274841735044,0.798)--
(0.781247813519495,0.802)--
(0.780224344029376,0.806)--
(0.779204427113641,0.81)--
(0.778188056402767,0.814)--
(0.777175225315512,0.818)--
(0.776165927065504,0.822)--
(0.775160154667685,0.826)--
(0.774157900944594,0.83)--
(0.773159158532505,0.834)--
(0.772163919887417,0.838)--
(0.771172177290903,0.842)--
(0.770183922855818,0.846)--
(0.769199148531868,0.85)--
(0.768217846111054,0.854)--
(0.767240007232977,0.858)--
(0.766265623390021,0.862)--
(0.765294685932407,0.866)--
(0.764327186073128,0.87)--
(0.763363114892769,0.874)--
(0.762402463344202,0.878)--
(0.761445222257173,0.882)--
(0.760491382342777,0.886)--
(0.759540934197824,0.89)--
(0.758593868309099,0.894)--
(0.757650175057519,0.898)--
(0.756709844722186,0.902)--
(0.755772867484343,0.906)--
(0.754839233431236,0.91)--
(0.753908932559873,0.914)--
(0.752981954780699,0.918)--
(0.752058289921175,0.922)--
(0.751137927729274,0.926)--
(0.750220857876885,0.93)--
(0.749307069963132,0.934)--
(0.748396553517622,0.938)--
(0.747489298003594,0.942)--
(0.746585292821005,0.946)--
(0.745684527309532,0.95)--
(0.744786990751499,0.954)--
(0.743892672374732,0.958)--
(0.743001561355338,0.962)--
(0.742113646820423,0.966)--
(0.741228917850732,0.97)--
(0.740347363483224,0.974)--
(0.739468972713587,0.978)--
(0.73859373449868,0.982)--
(0.737721637758922,0.986)--
(0.736852671380612,0.99)--
(0.735986824218194,0.994)--
(0.73512408509646,0.998)--
(0.734264442812702,1.002)--
(0.7334078861388,1.006)--
(0.732554403823262,1.01)--
(0.731703984593207,1.014)--
(0.7308566171563,1.018)--
(0.730012290202633,1.022)--
(0.729170992406555,1.026)--
(0.72833271242846,1.03)--
(0.727497438916518,1.034)--
(0.726665160508371,1.038)--
(0.725835865832772,1.042)--
(0.72500954351119,1.046)--
(0.724186182159367,1.05)--
(0.723365770388829,1.054)--
(0.722548296808368,1.058)--
(0.721733750025469,1.062)--
(0.720922118647707,1.066)--
(0.720113391284105,1.07)--
(0.719307556546452,1.074)--
(0.718504603050582,1.078)--
(0.717704519417625,1.082)--
(0.716907294275215,1.086)--
(0.716112916258671,1.09)--
(0.715321374012135,1.094)--
(0.71453265618969,1.098)--
(0.713746751456436,1.102)--
(0.712963648489537,1.106)--
(0.712183335979243,1.11)--
(0.711405802629876,1.114)--
(0.710631037160791,1.118)--
(0.709859028307305,1.122)--
(0.709089764821603,1.126)--
(0.708323235473614,1.13)--
(0.707559429051862,1.134)--
(0.706798334364288,1.138)--
(0.706039940239053,1.142)--
(0.705284235525312,1.146)--
(0.704531209093965,1.15)--
(0.703780849838382,1.154)--
(0.703033146675113,1.158)--
(0.702288088544569,1.162)--
(0.701545664411681,1.166)--
(0.700805863266539,1.17)--
(0.700068674125016,1.174)--
(0.699334086029363,1.178)--
(0.698602088048786,1.182)--
(0.697872669280011,1.186)--
(0.697145818847822,1.19)--
(0.696421525905582,1.194)--
(0.695699779635739,1.198)--
(0.694980569250316,1.202)--
(0.694263883991374,1.206)--
(0.693549713131474,1.21)--
(0.692838045974104,1.214)--
(0.69212887185411,1.218)--
(0.691422180138094,1.222)--
(0.69071796022481,1.226)--
(0.690016201545537,1.23)--
(0.689316893564437,1.234)--
(0.688620025778912,1.238)--
(0.687925587719925,1.242)--
(0.687233568952331,1.246)--
(0.686543959075179,1.25)--
(0.685856747722006,1.254)--
(0.685171924561121,1.258)--
(0.684489479295875,1.262)--
(0.683809401664915,1.266)--
(0.683131681442438,1.27)--
(0.682456308438419,1.274)--
(0.681783272498839,1.278)--
(0.681112563505899,1.282)--
(0.680444171378222,1.286)--
(0.679778086071047,1.29)--
(0.679114297576411,1.294)--
(0.678452795923323,1.298)--
(0.677793571177928,1.302)--
(0.677136613443666,1.306)--
(0.676481912861409,1.31)--
(0.675829459609609,1.314)--
(0.675179243904417,1.318)--
(0.674531255999812,1.322)--
(0.673885486187707,1.326)--
(0.673241924798057,1.33)--
(0.672600562198955,1.334)--
(0.671961388796724,1.338)--
(0.671324395035993,1.342)--
(0.670689571399778,1.346)--
(0.67005690840955,1.35)--
(0.669426396625294,1.354)--
(0.668798026645562,1.358)--
(0.66817178910753,1.362)--
(0.66754767468703,1.366)--
(0.666925674098596,1.37)--
(0.666305778095487,1.374)--
(0.665687977469717,1.378)--
(0.665072263052071,1.382)--
(0.664458625712121,1.386)--
(0.663847056358234,1.39)--
(0.663237545937574,1.394)--
(0.662630085436104,1.398)--
(0.662024665878577,1.402)--
(0.661421278328524,1.406)--
(0.660819913888241,1.41)--
(0.660220563698769,1.414)--
(0.659623218939868,1.418)--
(0.659027870829987,1.422)--
(0.658434510626236,1.426)--
(0.657843129624345,1.43)--
(0.657253719158627,1.434)--
(0.656666270601929,1.438)--
(0.656080775365589,1.442)--
(0.655497224899383,1.446)--
(0.654915610691469,1.45)--
(0.654335924268328,1.454)--
(0.653758157194709,1.458)--
(0.653182301073554,1.462)--
(0.652608347545939,1.466)--
(0.652036288291002,1.47)--
(0.651466115025865,1.474)--
(0.650897819505562,1.478)--
(0.650331393522963,1.482)--
(0.649766828908682,1.486)--
(0.649204117531006,1.49)--
(0.6486432512958,1.494)--
(0.64808422214642,1.498)--
(0.647527022063625,1.502)--
(0.646971643065479,1.506)--
(0.646418077207259,1.51)--
(0.645866316581359,1.514)--
(0.645316353317184,1.518)--
(0.644768179581057,1.522)--
(0.64422178757611,1.526)--
(0.643677169542179,1.53)--
(0.643134317755701,1.534)--
(0.642593224529603,1.538)--
(0.642053882213192,1.542)--
(0.641516283192044,1.546)--
(0.640980419887891,1.55)--
(0.640446284758504,1.554)--
(0.639913870297583,1.558)--
(0.639383169034631,1.562)--
(0.638854173534845,1.566)--
(0.638326876398987,1.57)--
(0.637801270263271,1.574)--
(0.637277347799236,1.578)--
(0.636755101713624,1.582)--
(0.636234524748255,1.586)--
(0.635715609679904,1.59)--
(0.635198349320173,1.594)--
(0.634682736515363,1.598)--
(0.634168764146349,1.602)--
(0.633656425128447,1.606)--
(0.633145712411291,1.61)--
(0.632636618978693,1.614)--
(0.63212913784852,1.618)--
(0.63162326207256,1.622)--
(0.631118984736389,1.626)--
(0.630616298959235,1.63)--
(0.630115197893851,1.634)--
(0.629615674726375,1.638)--
(0.6291177226762,1.642)--
(0.628621334995833,1.646)--
(0.628126504970765,1.65)--
(0.627633225919333,1.654)--
(0.627141491192583,1.658)--
(0.626651294174133,1.662)--
(0.626162628280038,1.666)--
(0.62567548695865,1.67)--
(0.625189863690483,1.674)--
(0.624705751988071,1.678)--
(0.624223145395835,1.682)--
(0.623742037489941,1.686)--
(0.623262421878163,1.69)--
(0.622784292199745,1.694)--
(0.622307642125257,1.698)--
(0.621832465356466,1.702)--
(0.621358755626185,1.706)--
(0.620886506698146,1.71)--
(0.62041571236685,1.714)--
(0.619946366457434,1.718)--
(0.619478462825532,1.722)--
(0.619011995357133,1.726)--
(0.618546957968442,1.73)--
(0.618083344605744,1.734)--
(0.617621149245262,1.738)--
(0.617160365893017,1.742)--
(0.616700988584695,1.746)--
(0.6162430113855,1.75)--
(0.615786428390021,1.754)--
(0.615331233722093,1.758)--
(0.614877421534657,1.762)--
(0.614424986009619,1.766)--
(0.613973921357721,1.77)--
(0.613524221818392,1.774)--
(0.61307588165962,1.778)--
(0.612628895177806,1.782)--
(0.612183256697635,1.786)--
(0.611738960571932,1.79)--
(0.61129600118153,1.794)--
(0.610854372935132,1.798)--
(0.610414070269173,1.802)--
(0.609975087647688,1.806)--
(0.609537419562173,1.81)--
(0.60910106053145,1.814)--
(0.608666005101535,1.818)--
(0.6082322478455,1.822)--
(0.607799783363339,1.826)--
(0.607368606281837,1.83)--
(0.606938711254432,1.834)--
(0.606510092961085,1.838)--
(0.606082746108147,1.842)--
(0.605656665428223,1.846)--
(0.605231845680045,1.85)--
(0.604808281648335,1.854)--
(0.604385968143677,1.858)--
(0.603964900002386,1.862)--
(0.603545072086374,1.866)--
(0.603126479283025,1.87)--
(0.602709116505061,1.874)--
(0.602292978690414,1.878)--
(0.601878060802096,1.882)--
(0.601464357828075,1.886)--
(0.60105186478114,1.89)--
(0.600640576698779,1.894)--
(0.600230488643049,1.898)--
(0.59982159570045,1.902)--
(0.599413892981799,1.906)--
(0.599007375622104,1.91)--
(0.598602038780438,1.914)--
(0.598197877639817,1.918)--
(0.59779488740707,1.922)--
(0.597393063312719,1.926)--
(0.596992400610859,1.93)--
(0.596592894579025,1.934)--
(0.596194540518078,1.938)--
(0.595797333752083,1.942)--
(0.595401269628181,1.946)--
(0.595006343516474,1.95)--
(0.594612550809901,1.954)--
(0.59421988692412,1.958)--
(0.593828347297389,1.962)--
(0.593437927390443,1.966)--
(0.593048622686381,1.97)--
(0.592660428690544,1.974)--
(0.592273340930396,1.978)--
(0.591887354955414,1.982)--
(0.591502466336965,1.986)--
(0.591118670668191,1.99)--
(0.590735963563897,1.994)--
(0.59035434066043,1.998)--
(0.589973797615572,2.002)--
(0.589594330108419,2.006)--
(0.589215933839272,2.01)--
(0.588838604529524,2.014)--
(0.588462337921544,2.018)--
(0.588087129778568,2.022)--
(0.587712975884588,2.026)--
(0.58733987204424,2.03)--
(0.586967814082692,2.034)--
(0.586596797845538,2.038)--
(0.586226819198687,2.042)--
(0.585857874028252,2.046)--
(0.585489958240445,2.05)--
(0.585123067761467,2.054)--
(0.584757198537403,2.058)--
(0.584392346534112,2.062)--
(0.584028507737124,2.066)--
(0.583665678151533,2.07)--
(0.58330385380189,2.074)--
(0.582943030732104,2.078)--
(0.58258320500533,2.082)--
(0.582224372703872,2.086)--
(0.581866529929077,2.09)--
(0.58150967280123,2.094)--
(0.581153797459459,2.098)--
(0.580798900061627,2.102)--
(0.580444976784232,2.106)--
(0.580092023822309,2.11)--
(0.579740037389327,2.114)--
(0.579389013717094,2.118)--
(0.57903894905565,2.122)--
(0.578689839673179,2.126)--
(0.578341681855901,2.13)--
(0.57799447190798,2.134)--
(0.577648206151428,2.138)--
(0.577302880926004,2.142)--
(0.576958492589121,2.146)--
(0.576615037515751,2.15)--
(0.576272512098327,2.154)--
(0.575930912746653,2.158)--
(0.575590235887806,2.162)--
(0.575250477966043,2.166)--
(0.57491163544271,2.17)--
(0.57457370479615,2.174)--
(0.574236682521606,2.178)--
(0.573900565131136,2.182)--
(0.573565349153517,2.186)--
(0.573231031134158,2.19)--
(0.572897607635005,2.194)--
(0.572565075234458,2.198)--
(0.572233430527277,2.202)--
(0.571902670124495,2.206)--
(0.571572790653329,2.21)--
(0.571243788757095,2.214)--
(0.570915661095116,2.218)--
(0.57058840434264,2.222)--
(0.570262015190751,2.226)--
(0.569936490346286,2.23)--
(0.569611826531744,2.234)--
(0.569288020485209,2.238)--
(0.568965068960258,2.242)--
(0.568642968725882,2.246)--
(0.568321716566402,2.25)--
(0.568001309281383,2.254)--
(0.567681743685554,2.258)--
(0.567363016608728,2.262)--
(0.567045124895714,2.266)--
(0.566728065406242,2.27)--
(0.566411835014879,2.274)--
(0.566096430610949,2.278)--
(0.565781849098454,2.282)--
(0.565468087395996,2.286)--
(0.565155142436694,2.29)--
(0.564843011168108,2.294)--
(0.564531690552163,2.298)--
(0.564221177565065,2.302)--
(0.563911469197232,2.306)--
(0.563602562453211,2.31)--
(0.563294454351603,2.314)--
(0.56298714192499,2.318)--
(0.562680622219854,2.322)--
(0.562374892296509,2.326)--
(0.56206994922902,2.33)--
(0.561765790105132,2.334)--
(0.561462412026196,2.338)--
(0.561159812107094,2.342)--
(0.560857987476169,2.346)--
(0.560556935275147,2.35)--
(0.560256652659073,2.354)--
(0.559957136796232,2.358)--
(0.559658384868081,2.362)--
(0.559360394069176,2.366)--
(0.559063161607105,2.37)--
(0.558766684702415,2.374)--
(0.558470960588543,2.378)--
(0.558175986511745,2.382)--
(0.557881759731031,2.386)--
(0.557588277518094,2.39)--
(0.557295537157241,2.394)--
(0.557003535945326,2.398)--
(0.556712271191684,2.402)--
(0.556421740218063,2.406)--
(0.556131940358555,2.41)--
(0.555842868959535,2.414)--
(0.555554523379591,2.418)--
(0.555266900989458,2.422)--
(0.554979999171958,2.426)--
(0.554693815321929,2.43)--
(0.554408346846164,2.434)--
(0.554123591163348,2.438)--
(0.553839545703992,2.442)--
(0.55355620791037,2.446)--
(0.553273575236458,2.45)--
(0.552991645147869,2.454)--
(0.552710415121793,2.458)--
(0.552429882646933,2.462)--
(0.552150045223448,2.466)--
(0.551870900362884,2.47)--
(0.551592445588122,2.474)--
(0.551314678433312,2.478)--
(0.551037596443813,2.482)--
(0.550761197176137,2.486)--
(0.550485478197888,2.49)--
(0.550210437087699,2.494)--
(0.549936071435179,2.498)--
(0.549662378840854,2.502)--
(0.549389356916104,2.506)--
(0.54911700328311,2.51)--
(0.548845315574798,2.514)--
(0.548574291434774,2.518)--
(0.548303928517278,2.522)--
(0.54803422448712,2.526)--
(0.547765177019626,2.53)--
(0.547496783800583,2.534)--
(0.547229042526183,2.538)--
(0.54696195090297,2.542)--
(0.546695506647782,2.546)--
(0.546429707487696,2.55)--
(0.546164551159981,2.554)--
(0.545900035412035,2.558)--
(0.545636158001337,2.562)--
(0.545372916695393,2.566)--
(0.545110309271681,2.57)--
(0.544848333517603,2.574)--
(0.544586987230427,2.578)--
(0.544326268217239,2.582)--
(0.544066174294891,2.586)--
(0.543806703289948,2.59)--
(0.543547853038637,2.594)--
(0.543289621386798,2.598)--
(0.543032006189835,2.602)--
(0.542775005312658,2.606)--
(0.542518616629645,2.61)--
(0.54226283802458,2.614)--
(0.542007667390613,2.618)--
(0.541753102630208,2.622)--
(0.541499141655092,2.626)--
(0.541245782386209,2.63)--
(0.540993022753673,2.634)--
(0.540740860696716,2.638)--
(0.540489294163644,2.642)--
(0.540238321111789,2.646)--
(0.53998793950746,2.65)--
(0.539738147325898,2.654)--
(0.53948894255123,2.658)--
(0.53924032317642,2.662)--
(0.538992287203227,2.666)--
(0.538744832642155,2.67)--
(0.53849795751241,2.674)--
(0.538251659841857,2.678)--
(0.538005937666969,2.682)--
(0.537760789032788,2.686)--
(0.537516211992877,2.69)--
(0.537272204609278,2.694)--
(0.537028764952468,2.698)--
(0.536785891101313,2.702)--
(0.536543581143029,2.706)--
(0.536301833173132,2.71)--
(0.536060645295404,2.714)--
(0.535820015621841,2.718)--
(0.53557994227262,2.722)--
(0.535340423376048,2.726)--
(0.535101457068525,2.73)--
(0.534863041494504,2.734)--
(0.534625174806444,2.738)--
(0.534387855164772,2.742)--
(0.534151080737845,2.746)--
(0.533914849701902,2.75)--
(0.53367916024103,2.754)--
(0.533444010547121,2.758)--
(0.533209398819833,2.762)--
(0.532975323266548,2.766)--
(0.532741782102335,2.77)--
(0.532508773549911,2.774)--
(0.532276295839597,2.778)--
(0.532044347209286,2.782)--
(0.531812925904399,2.786)--
(0.531582030177851,2.79)--
(0.531351658290008,2.794)--
(0.531121808508652,2.798)--
(0.530892479108943,2.802)--
(0.53066366837338,2.806)--
(0.530435374591767,2.81)--
(0.530207596061172,2.814)--
(0.529980331085889,2.818)--
(0.52975357797741,2.822)--
(0.529527335054377,2.826)--
(0.529301600642554,2.83)--
(0.529076373074787,2.834)--
(0.528851650690968,2.838)--
(0.528627431838004,2.842)--
(0.528403714869775,2.846)--
(0.528180498147102,2.85)--
(0.527957780037713,2.854)--
(0.527735558916206,2.858)--
(0.527513833164015,2.862)--
(0.527292601169377,2.866)--
(0.527071861327295,2.87)--
(0.526851612039507,2.874)--
(0.526631851714448,2.878)--
(0.526412578767221,2.882)--
(0.52619379161956,2.886)--
(0.5259754886998,2.89)--
(0.52575766844284,2.894)--
(0.525540329290111,2.898)--
(0.525323469689548,2.902)--
(0.525107088095551,2.906)--
(0.524891182968956,2.91)--
(0.524675752777001,2.914)--
(0.524460795993298,2.918)--
(0.524246311097794,2.922)--
(0.524032296576749,2.926)--
(0.523818750922695,2.93)--
(0.523605672634411,2.934)--
(0.52339306021689,2.938)--
(0.523180912181306,2.942)--
(0.522969227044987,2.946)--
(0.522758003331384,2.95)--
(0.522547239570035,2.954)--
(0.522336934296543,2.958)--
(0.522127086052539,2.962)--
(0.521917693385659,2.966)--
(0.521708754849505,2.97)--
(0.521500269003626,2.974)--
(0.521292234413479,2.978)--
(0.521084649650407,2.982)--
(0.520877513291607,2.986)--
(0.5206708239201,2.99)--
(0.520464580124704,2.994)--
(0.520258780500004,2.998)--
(0.520053423646327,3.002)--
(0.51984850816971,3.006)--
(0.519644032681871,3.01)--
(0.519439995800188,3.014)--
(0.519236396147661,3.018)--
(0.519033232352895,3.022)--
(0.518830503050064,3.026)--
(0.518628206878888,3.03)--
(0.518426342484606,3.034)--
(0.518224908517946,3.038)--
(0.518023903635102,3.042)--
(0.517823326497704,3.046)--
(0.517623175772795,3.05)--
(0.517423450132799,3.054)--
(0.517224148255501,3.058)--
(0.517025268824018,3.062)--
(0.516826810526771,3.066)--
(0.516628772057464,3.07)--
(0.516431152115053,3.074)--
(0.516233949403725,3.078)--
(0.51603716263287,3.082)--
(0.515840790517057,3.086)--
(0.515644831776007,3.09)--
(0.515449285134572,3.094)--
(0.515254149322704,3.098)--
(0.515059423075437,3.102)--
(0.514865105132857,3.106)--
(0.514671194240083,3.11)--
(0.514477689147236,3.114)--
(0.51428458860942,3.118)--
(0.514091891386698,3.122)--
(0.513899596244064,3.126)--
(0.513707701951424,3.13)--
(0.513516207283568,3.134)--
(0.513325111020151,3.138)--
(0.513134411945665,3.142)--
(0.512944108849422,3.146)--
(0.512754200525523,3.15)--
(0.512564685772841,3.154)--
(0.512375563394996,3.158)--
(0.512186832200332,3.162)--
(0.511998491001896,3.166)--
(0.511810538617414,3.17)--
(0.511622973869268,3.174)--
(0.511435795584478,3.178)--
(0.511249002594673,3.182)--
(0.511062593736074,3.186)--
(0.510876567849474,3.19)--
(0.510690923780208,3.194)--
(0.510505660378142,3.198)--
(0.510320776497641,3.202)--
(0.510136270997557,3.206)--
(0.5099521427412,3.21)--
(0.509768390596324,3.214)--
(0.509585013435099,3.218)--
(0.509402010134096,3.222)--
(0.50921937957426,3.226)--
(0.509037120640896,3.23)--
(0.508855232223646,3.234)--
(0.508673713216464,3.238)--
(0.508492562517602,3.242)--
(0.508311779029589,3.246)--
(0.508131361659204,3.25)--
(0.507951309317467,3.254)--
(0.507771620919608,3.258)--
(0.507592295385056,3.262)--
(0.507413331637414,3.266)--
(0.507234728604441,3.27)--
(0.507056485218033,3.274)--
(0.506878600414204,3.278)--
(0.506701073133064,3.282)--
(0.506523902318804,3.286)--
(0.506347086919673,3.29)--
(0.506170625887961,3.294)--
(0.50599451817998,3.298)--
(0.505818762756047,3.302)--
(0.50564335858046,3.306)--
(0.505468304621485,3.31)--
(0.505293599851335,3.314)--
(0.505119243246153,3.318)--
(0.504945233785991,3.322)--
(0.504771570454795,3.326)--
(0.504598252240387,3.33)--
(0.504425278134441,3.334)--
(0.504252647132475,3.338)--
(0.504080358233825,3.342)--
(0.503908410441631,3.346)--
(0.503736802762818,3.35)--
(0.503565534208081,3.354)--
(0.503394603791866,3.358)--
(0.503224010532349,3.362)--
(0.503053753451426,3.366)--
(0.502883831574691,3.37)--
(0.502714243931421,3.374)--
(0.502544989554557,3.378)--
(0.502376067480688,3.382)--
(0.502207476750037,3.386)--
(0.50203921640644,3.39)--
(0.501871285497332,3.394)--
(0.50170368307373,3.398)--
(0.501536408190217,3.402)--
(0.501369459904925,3.406)--
(0.501202837279517,3.41)--
(0.501036539379177,3.414)--
(0.500870565272586,3.418)--
(0.500704914031912,3.422)--
(0.500539584732791,3.426)--
(0.500374576454312,3.43)--
(0.500209888279003,3.434)--
(0.500045519292811,3.438)--
(0.499881468585093,3.442)--
(0.499717735248593,3.446)--
(0.499554318379433,3.45)--
(0.499391217077093,3.454)--
(0.499228430444401,3.458)--
(0.499065957587511,3.462)--
(0.498903797615895,3.466)--
(0.498741949642322,3.47)--
(0.498580412782847,3.474)--
(0.498419186156794,3.478)--
(0.498258268886745,3.482)--
(0.498097660098519,3.486)--
(0.497937358921163,3.49)--
(0.497777364486935,3.494)--
(0.497617675931288,3.498)--
(0.497458292392862,3.502)--
(0.497299213013461,3.506)--
(0.497140436938044,3.51)--
(0.496981963314712,3.514)--
(0.49682379129469,3.518)--
(0.496665920032316,3.522)--
(0.496508348685024,3.526)--
(0.496351076413333,3.53)--
(0.496194102380834,3.534)--
(0.496037425754173,3.538)--
(0.495881045703039,3.542)--
(0.49572496140015,3.546)--
(0.495569172021241,3.55)--
(0.495413676745048,3.554)--
(0.495258474753299,3.558)--
(0.495103565230695,3.562)--
(0.494948947364899,3.566)--
(0.494794620346528,3.57)--
(0.49464058336913,3.574)--
(0.494486835629179,3.578)--
(0.49433337632606,3.582)--
(0.494180204662055,3.586)--
(0.49402731984233,3.59)--
(0.493874721074923,3.594)--
(0.493722407570732,3.598)--
(0.493570378543503,3.602)--
(0.493418633209812,3.606)--
(0.493267170789062,3.61)--
(0.493115990503461,3.614)--
(0.492965091578016,3.618)--
(0.492814473240518,3.622)--
(0.49266413472153,3.626)--
(0.492514075254377,3.63)--
(0.492364294075129,3.634)--
(0.492214790422595,3.638)--
(0.492065563538307,3.642)--
(0.491916612666507,3.646)--
(0.491767937054142,3.65)--
(0.491619535950843,3.654)--
(0.491471408608921,3.658)--
(0.491323554283349,3.662)--
(0.491175972231755,3.666)--
(0.491028661714411,3.67)--
(0.490881621994215,3.674)--
(0.490734852336688,3.678)--
(0.490588352009956,3.682)--
(0.490442120284743,3.686)--
(0.490296156434356,3.69)--
(0.490150459734677,3.694)--
(0.490005029464151,3.698)--
(0.489859864903773,3.702)--
(0.48971496533708,3.706)--
(0.489570330050139,3.71)--
(0.489425958331532,3.714)--
(0.489281849472353,3.718)--
(0.489138002766191,3.722)--
(0.48899441750912,3.726)--
(0.48885109299969,3.73)--
(0.488708028538918,3.734)--
(0.488565223430272,3.738)--
(0.488422676979665,3.742)--
(0.488280388495442,3.746)--
(0.488138357288373,3.75)--
(0.487996582671638,3.754)--
(0.48785506396082,3.758)--
(0.487713800473892,3.762)--
(0.487572791531211,3.766)--
(0.487432036455503,3.77)--
(0.487291534571855,3.774)--
(0.487151285207708,3.778)--
(0.48701128769284,3.782)--
(0.486871541359362,3.786)--
(0.486732045541705,3.79)--
(0.486592799576613,3.794)--
(0.48645380280313,3.798)--
(0.48631505456259,3.802)--
(0.486176554198612,3.806)--
(0.486038301057085,3.81)--
(0.48590029448616,3.814)--
(0.485762533836243,3.818)--
(0.485625018459982,3.822)--
(0.485487747712258,3.826)--
(0.485350720950178,3.83)--
(0.485213937533062,3.834)--
(0.485077396822439,3.838)--
(0.48494109818203,3.842)--
(0.484805040977746,3.846)--
(0.484669224577676,3.85)--
(0.484533648352075,3.854)--
(0.48439831167336,3.858)--
(0.484263213916098,3.862)--
(0.484128354456996,3.866)--
(0.483993732674895,3.87)--
(0.483859347950759,3.874)--
(0.483725199667666,3.878)--
(0.4835912872108,3.882)--
(0.483457609967443,3.886)--
(0.483324167326963,3.89)--
(0.483190958680809,3.894)--
(0.4830579834225,3.898)--
(0.482925240947618,3.902)--
(0.482792730653797,3.906)--
(0.482660451940716,3.91)--
(0.482528404210093,3.914)--
(0.482396586865669,3.918)--
(0.48226499931321,3.922)--
(0.482133640960488,3.926)--
(0.482002511217282,3.93)--
(0.481871609495362,3.934)--
(0.481740935208486,3.938)--
(0.48161048777239,3.942)--
(0.481480266604779,3.946)--
(0.481350271125319,3.95)--
(0.481220500755631,3.954)--
(0.48109095491928,3.958)--
(0.480961633041769,3.962)--
(0.48083253455053,3.966)--
(0.480703658874917,3.97)--
(0.480575005446197,3.974)--
(0.480446573697542,3.978)--
(0.480318363064022,3.982)--
(0.480190372982599,3.986)--
(0.480062602892114,3.99)--
(0.479935052233285,3.994)--
(0.479807720448694,3.998);

\draw [nicosred]
(2.47488238807048e-05,0.01)--
(4.83095929583177e-05,0.014)--
(7.95302572693668e-05,0.018)--
(0.000118312457137559,0.022)--
(0.00016455744625643,0.026)--
(0.00021816616791237,0.03)--
(0.000279039328186848,0.034)--
(0.000347077466196333,0.038)--
(0.000422181021434431,0.042)--
(0.000504250398275952,0.046)--
(0.000593186027711634,0.05)--
(0.000688888426372491,0.054)--
(0.000791258252916149,0.058)--
(0.000900196361833583,0.062)--
(0.00101560385474986,0.066)--
(0.00113738212928061,0.07)--
(0.0012654329255104,0.074)--
(0.00139965837016232,0.078)--
(0.00153996101852283,0.082)--
(0.0016862438941867,0.086)--
(0.00183841052668843,0.09)--
(0.00199636498708478,0.094)--
(0.00216001192155058,0.098)--
(0.00232925658305294,0.102)--
(0.00250400486116487,0.106)--
(0.00268416331007981,0.11)--
(0.00286963917488903,0.114)--
(0.0030603404161772,0.118)--
(0.00325617573300163,0.122)--
(0.00345705458430501,0.126)--
(0.00366288720882291,0.13)--
(0.00387358464353982,0.134)--
(0.0040890587407465,0.138)--
(0.0043092221837534,0.142)--
(0.00453398850131026,0.146)--
(0.00476327208078253,0.15)--
(0.00499698818013605,0.154)--
(0.0052350529387728,0.158)--
(0.00547738338727011,0.162)--
(0.00572389745606539,0.166)--
(0.00597451398313142,0.17)--
(0.00622915272068614,0.174)--
(0.00648773434097694,0.178)--
(0.00675018044118159,0.182)--
(0.00701641354746585,0.186)--
(0.00728635711823322,0.19)--
(0.00755993554660694,0.194)--
(0.00783707416217871,0.198)--
(0.00811769923205785,0.202)--
(0.00840173796125832,0.206)--
(0.00868911849245135,0.21)--
(0.00897976990511906,0.214)--
(0.00927362221413652,0.218)--
(0.00957060636781581,0.222)--
(0.00987065424543354,0.226)--
(0.0101736986542786,0.23)--
(0.0104796733262363,0.234)--
(0.0107885129139438,0.238)--
(0.011100152986534,0.242)--
(0.0114145300249966,0.246)--
(0.0117315814171751,0.25)--
(0.0120512454524252,0.254)--
(0.0123734613159538,0.258)--
(0.0126981690828573,0.262)--
(0.0130253097118825,0.266)--
(0.0133548250389256,0.27)--
(0.0136866577702881,0.274)--
(0.0140207514757064,0.278)--
(0.0143570505811736,0.282)--
(0.0146955003615665,0.286)--
(0.0150360469330938,0.29)--
(0.0153786372455816,0.294)--
(0.0157232190746081,0.298)--
(0.0160697410135007,0.302)--
(0.0164181524652106,0.306)--
(0.0167684036340738,0.31)--
(0.0171204455174722,0.314)--
(0.0174742298974048,0.318)--
(0.0178297093319809,0.322)--
(0.0181868371468428,0.326)--
(0.0185455674265309,0.33)--
(0.0189058550057966,0.334)--
(0.0192676554608755,0.338)--
(0.0196309251007251,0.342)--
(0.0199956209582387,0.346)--
(0.0203617007814411,0.35)--
(0.0207291230246713,0.354)--
(0.0210978468397627,0.358)--
(0.021467832067225,0.362)--
(0.021839039227433,0.366)--
(0.0222114295118292,0.37)--
(0.0225849647741472,0.374)--
(0.022959607521656,0.378)--
(0.0233353209064359,0.382)--
(0.0237120687166856,0.386)--
(0.0240898153680684,0.39)--
(0.0244685258950983,0.394)--
(0.0248481659425729,0.398)--
(0.0252287017570537,0.402)--
(0.0256101001783994,0.406)--
(0.0259923286313526,0.41)--
(0.0263753551171872,0.414)--
(0.0267591482054133,0.418)--
(0.0271436770255464,0.422)--
(0.0275289112589433,0.426)--
(0.0279148211307026,0.43)--
(0.0283013774016366,0.434)--
(0.0286885513603141,0.438)--
(0.0290763148151751,0.442)--
(0.0294646400867214,0.446)--
(0.0298534999997809,0.45)--
(0.0302428678758506,0.454)--
(0.0306327175255168,0.458)--
(0.0310230232409542,0.462)--
(0.0314137597885064,0.466)--
(0.0318049024013441,0.47)--
(0.0321964267722088,0.474)--
(0.0325883090462341,0.478)--
(0.0329805258138536,0.482)--
(0.0333730541037889,0.486)--
(0.0337658713761213,0.49)--
(0.0341589555154483,0.494)--
(0.0345522848241224,0.498)--
(0.0349458380155738,0.502)--
(0.0353395942077175,0.506)--
(0.0357335329164435,0.51)--
(0.0361276340491915,0.514)--
(0.0365218778986077,0.518)--
(0.0369162451362869,0.522)--
(0.0373107168065955,0.526)--
(0.0377052743205791,0.53)--
(0.0380998994499523,0.534)--
(0.0384945743211691,0.538)--
(0.0388892814095767,0.542)--
(0.0392840035336505,0.546)--
(0.0396787238493082,0.55)--
(0.040073425844306,0.554)--
(0.0404680933327133,0.558)--
(0.0408627104494681,0.562)--
(0.0412572616450083,0.566)--
(0.0416517316799833,0.57)--
(0.0420461056200425,0.574)--
(0.0424403688306992,0.578)--
(0.042834506972272,0.582)--
(0.0432285059948999,0.586)--
(0.0436223521336337,0.59)--
(0.0440160319036002,0.594)--
(0.0444095320952387,0.598)--
(0.0448028397696117,0.602)--
(0.0451959422537865,0.606)--
(0.0455888271362863,0.61)--
(0.0459814822626133,0.614)--
(0.0463738957308401,0.618)--
(0.0467660558872697,0.622)--
(0.0471579513221626,0.626)--
(0.0475495708655325,0.63)--
(0.047940903583006,0.634)--
(0.0483319387717489,0.638)--
(0.0487226659564571,0.642)--
(0.0491130748854106,0.646)--
(0.0495031555265896,0.65)--
(0.0498928980638547,0.654)--
(0.050282292893187,0.658)--
(0.0506713306189889,0.662)--
(0.0510600020504448,0.666)--
(0.0514482981979399,0.67)--
(0.0518362102695387,0.674)--
(0.0522237296675183,0.678)--
(0.0526108479849612,0.682)--
(0.0529975570024011,0.686)--
(0.0533838486845248,0.69)--
(0.0537697151769296,0.694)--
(0.0541551488029308,0.698)--
(0.0545401420604246,0.702)--
(0.0549246876188018,0.706)--
(0.0553087783159132,0.71)--
(0.0556924071550839,0.714)--
(0.0560755673021799,0.718)--
(0.0564582520827189,0.722)--
(0.0568404549790353,0.726)--
(0.0572221696274887,0.73)--
(0.057603389815718,0.734)--
(0.0579841094799457,0.738)--
(0.0583643227023245,0.742)--
(0.0587440237083289,0.746)--
(0.0591232068641909,0.75)--
(0.0595018666743798,0.754)--
(0.0598799977791231,0.758)--
(0.0602575949519703,0.762)--
(0.0606346530973974,0.766)--
(0.061011167248453,0.77)--
(0.0613871325644426,0.774)--
(0.0617625443286538,0.778)--
(0.0621373979461191,0.782)--
(0.062511688941418,0.786)--
(0.0628854129565161,0.79)--
(0.0632585657486389,0.794)--
(0.0636311431881859,0.798)--
(0.0640031412566776,0.802)--
(0.0643745560447381,0.806)--
(0.064745383750112,0.81)--
(0.0651156206757167,0.814)--
(0.0654852632277265,0.818)--
(0.0658543079136902,0.822)--
(0.0662227513406811,0.826)--
(0.0665905902134789,0.83)--
(0.0669578213327822,0.834)--
(0.0673244415934531,0.838)--
(0.0676904479827901,0.842)--
(0.0680558375788329,0.846)--
(0.0684206075486948,0.85)--
(0.0687847551469248,0.854)--
(0.0691482777138972,0.858)--
(0.0695111726742298,0.862)--
(0.0698734375352296,0.866)--
(0.0702350698853634,0.87)--
(0.0705960673927586,0.874)--
(0.0709564278037254,0.878)--
(0.0713161489413086,0.882)--
(0.0716752287038618,0.886)--
(0.0720336650636483,0.89)--
(0.0723914560654638,0.894)--
(0.0727485998252863,0.898)--
(0.0731050945289459,0.902)--
(0.0734609384308207,0.906)--
(0.0738161298525533,0.91)--
(0.0741706671817906,0.914)--
(0.0745245488709452,0.918)--
(0.0748777734359785,0.922)--
(0.0752303394552046,0.926)--
(0.075582245568116,0.93)--
(0.0759334904742275,0.934)--
(0.0762840729319435,0.938)--
(0.076633991757442,0.942)--
(0.0769832458235801,0.946)--
(0.0773318340588167,0.95)--
(0.0776797554461562,0.954)--
(0.0780270090221088,0.958)--
(0.0783735938756694,0.962)--
(0.0787195091473152,0.966)--
(0.0790647540280192,0.97)--
(0.079409327758282,0.974)--
(0.0797532296271811,0.978)--
(0.0800964589714348,0.982)--
(0.0804390151744839,0.986)--
(0.0807808976655897,0.99)--
(0.0811221059189463,0.994)--
(0.08146263945281,0.998)--
(0.0818024978286432,1.002)--
(0.0821416806502725,1.006)--
(0.0824801875630633,1.01)--
(0.0828180182531065,1.014)--
(0.0831551724464221,1.018)--
(0.0834916499081746,1.022)--
(0.0838274504419031,1.026)--
(0.0841625738887639,1.03)--
(0.0844970201267885,1.034)--
(0.0848307890701521,1.038)--
(0.0851638806684559,1.042)--
(0.0854962949060227,1.046)--
(0.085828031801204,1.05)--
(0.0861590914056991,1.054)--
(0.0864894738038861,1.058)--
(0.0868191791121657,1.062)--
(0.0871482074783161,1.066)--
(0.0874765590808574,1.07)--
(0.0878042341284296,1.074)--
(0.0881312328591802,1.078)--
(0.0884575555401629,1.082)--
(0.0887832024667473,1.086)--
(0.0891081739620371,1.09)--
(0.089432470376301,1.094)--
(0.0897560920864119,1.098)--
(0.0900790394952966,1.102)--
(0.0904013130313954,1.106)--
(0.0907229131481296,1.11)--
(0.0910438403233812,1.114)--
(0.0913640950589785,1.118)--
(0.0916836778801935,1.122)--
(0.0920025893352467,1.126)--
(0.0923208299948207,1.13)--
(0.0926384004515818,1.134)--
(0.0929553013197123,1.138)--
(0.0932715332344485,1.142)--
(0.0935870968516272,1.146)--
(0.0939019928472429,1.15)--
(0.0942162219170078,1.154)--
(0.0945297847759249,1.158)--
(0.0948426821578643,1.162)--
(0.0951549148151501,1.166)--
(0.0954664835181527,1.17)--
(0.095777389054889,1.174)--
(0.0960876322306292,1.178)--
(0.0963972138675113,1.182)--
(0.0967061348041619,1.186)--
(0.0970143958953232,1.19)--
(0.0973219980114884,1.194)--
(0.0976289420385407,1.198)--
(0.097935228877401,1.202)--
(0.0982408594436818,1.206)--
(0.0985458346673451,1.21)--
(0.0988501554923689,1.214)--
(0.0991538228764179,1.218)--
(0.0994568377905213,1.222)--
(0.0997592012187541,1.226)--
(0.100060914157928,1.23)--
(0.100361977617282,1.234)--
(0.100662392618185,1.238)--
(0.100962160193839,1.242)--
(0.10126128138899,1.246)--
(0.101559757259642,1.25)--
(0.101857588872777,1.254)--
(0.102154777306081,1.258)--
(0.102451323647676,1.262)--
(0.10274722899585,1.266)--
(0.103042494458801,1.27)--
(0.103337121154379,1.274)--
(0.103631110209837,1.278)--
(0.103924462761581,1.282)--
(0.10421717995493,1.286)--
(0.104509262943878,1.29)--
(0.10480071289086,1.294)--
(0.105091530966523,1.298)--
(0.105381718349497,1.302)--
(0.10567127622618,1.306)--
(0.105960205790515,1.31)--
(0.106248508243781,1.314)--
(0.106536184794378,1.318)--
(0.106823236657626,1.322)--
(0.107109665055562,1.326)--
(0.107395471216738,1.33)--
(0.107680656376031,1.334)--
(0.107965221774447,1.338)--
(0.108249168658938,1.342)--
(0.108532498282211,1.346)--
(0.108815211902553,1.35)--
(0.109097310783651,1.354)--
(0.109378796194414,1.358)--
(0.109659669408806,1.362)--
(0.109939931705676,1.366)--
(0.110219584368591,1.37)--
(0.110498628685678,1.374)--
(0.110777065949457,1.378)--
(0.111054897456695,1.382)--
(0.111332124508241,1.386)--
(0.111608748408885,1.39)--
(0.111884770467204,1.394)--
(0.112160191995418,1.398)--
(0.11243501430925,1.402)--
(0.112709238727782,1.406)--
(0.112982866573319,1.41)--
(0.113255899171256,1.414)--
(0.113528337849944,1.418)--
(0.113800183940558,1.422)--
(0.114071438776973,1.426)--
(0.114342103695639,1.43)--
(0.114612180035453,1.434)--
(0.114881669137645,1.438)--
(0.115150572345654,1.442)--
(0.115418891005016,1.446)--
(0.115686626463248,1.45)--
(0.115953780069738,1.454)--
(0.116220353175632,1.458)--
(0.116486347133728,1.462)--
(0.116751763298374,1.466)--
(0.117016603025357,1.47)--
(0.117280867671809,1.474)--
(0.1175445585961,1.478)--
(0.117807677157747,1.482)--
(0.118070224717313,1.486)--
(0.118332202636316,1.49)--
(0.118593612277132,1.494)--
(0.118854455002912,1.498)--
(0.119114732177487,1.502)--
(0.119374445165281,1.506)--
(0.119633595331229,1.51)--
(0.119892184040691,1.514)--
(0.12015021265937,1.518)--
(0.120407682553232,1.522)--
(0.120664595088425,1.526)--
(0.120920951631205,1.53)--
(0.121176753547857,1.534)--
(0.121432002204619,1.538)--
(0.121686698967617,1.542)--
(0.121940845202783,1.546)--
(0.122194442275791,1.55)--
(0.122447491551988,1.554)--
(0.122699994396324,1.558)--
(0.122951952173287,1.562)--
(0.123203366246841,1.566)--
(0.123454237980358,1.57)--
(0.123704568736558,1.574)--
(0.123954359877448,1.578)--
(0.124203612764262,1.582)--
(0.124452328757405,1.586)--
(0.124700509216391,1.59)--
(0.124948155499789,1.594)--
(0.12519526896517,1.598)--
(0.12544185096905,1.602)--
(0.12568790286684,1.606)--
(0.125933426012792,1.61)--
(0.12617842175995,1.614)--
(0.126422891460099,1.618)--
(0.126666836463719,1.622)--
(0.126910258119935,1.626)--
(0.127153157776472,1.63)--
(0.127395536779607,1.634)--
(0.12763739647413,1.638)--
(0.127878738203294,1.642)--
(0.128119563308776,1.646)--
(0.128359873130637,1.65)--
(0.128599669007275,1.654)--
(0.128838952275391,1.658)--
(0.129077724269949,1.662)--
(0.129315986324134,1.666)--
(0.129553739769319,1.67)--
(0.129790985935027,1.674)--
(0.130027726148894,1.678)--
(0.130263961736637,1.682)--
(0.130499694022017,1.686)--
(0.130734924326806,1.69)--
(0.130969653970757,1.694)--
(0.13120388427157,1.698)--
(0.131437616544861,1.702)--
(0.131670852104131,1.706)--
(0.13190359226074,1.71)--
(0.132135838323873,1.714)--
(0.132367591600515,1.718)--
(0.132598853395422,1.722)--
(0.132829625011096,1.726)--
(0.133059907747756,1.73)--
(0.133289702903313,1.734)--
(0.133519011773348,1.738)--
(0.133747835651084,1.742)--
(0.133976175827361,1.746)--
(0.13420403359062,1.75)--
(0.134431410226872,1.754)--
(0.134658307019681,1.758)--
(0.13488472525014,1.762)--
(0.135110666196853,1.766)--
(0.135336131135912,1.77)--
(0.135561121340877,1.774)--
(0.13578563808276,1.778)--
(0.136009682630001,1.782)--
(0.136233256248456,1.786)--
(0.136456360201372,1.79)--
(0.136678995749377,1.794)--
(0.136901164150458,1.798)--
(0.137122866659948,1.802)--
(0.137344104530506,1.806)--
(0.137564879012106,1.81)--
(0.137785191352021,1.814)--
(0.138005042794807,1.818)--
(0.138224434582289,1.822)--
(0.138443367953547,1.826)--
(0.138661844144908,1.83)--
(0.138879864389925,1.834)--
(0.139097429919371,1.838)--
(0.139314541961222,1.842)--
(0.13953120174065,1.846)--
(0.13974741048001,1.85)--
(0.139963169398828,1.854)--
(0.140178479713792,1.858)--
(0.140393342638739,1.862)--
(0.140607759384651,1.866)--
(0.14082173115964,1.87)--
(0.141035259168941,1.874)--
(0.141248344614904,1.878)--
(0.141460988696984,1.882)--
(0.141673192611734,1.886)--
(0.141884957552799,1.89)--
(0.142096284710903,1.894)--
(0.142307175273849,1.898)--
(0.142517630426506,1.902)--
(0.142727651350806,1.906)--
(0.142937239225737,1.91)--
(0.143146395227338,1.914)--
(0.14335512052869,1.918)--
(0.143563416299915,1.922)--
(0.143771283708166,1.926)--
(0.143978723917629,1.93)--
(0.14418573808951,1.934)--
(0.144392327382039,1.938)--
(0.144598492950457,1.942)--
(0.144804235947023,1.946)--
(0.145009557520999,1.95)--
(0.145214458818656,1.954)--
(0.145418940983265,1.958)--
(0.145623005155097,1.962)--
(0.145826652471419,1.966)--
(0.146029884066492,1.97)--
(0.14623270107157,1.974)--
(0.146435104614894,1.978)--
(0.146637095821697,1.982)--
(0.146838675814195,1.986)--
(0.147039845711591,1.99)--
(0.147240606630072,1.994)--
(0.147440959682805,1.998)--
(0.147640905979944,2.002)--
(0.147840446628619,2.006)--
(0.148039582732946,2.01)--
(0.148238315394018,2.014)--
(0.148436645709911,2.018)--
(0.14863457477568,2.022)--
(0.148832103683364,2.026)--
(0.149029233521979,2.03)--
(0.149225965377527,2.034)--
(0.149422300332991,2.038)--
(0.149618239468338,2.042)--
(0.149813783860521,2.046)--
(0.150008934583476,2.05)--
(0.15020369270813,2.054)--
(0.150398059302398,2.058)--
(0.150592035431182,2.062)--
(0.150785622156382,2.066)--
(0.150978820536888,2.07)--
(0.151171631628589,2.074)--
(0.151364056484369,2.078)--
(0.151556096154118,2.082)--
(0.151747751684724,2.086)--
(0.151939024120085,2.09)--
(0.152129914501106,2.094)--
(0.152320423865702,2.098)--
(0.152510553248804,2.102)--
(0.152700303682361,2.106)--
(0.15288967619534,2.11)--
(0.153078671813734,2.114)--
(0.153267291560561,2.118)--
(0.153455536455873,2.122)--
(0.153643407516752,2.126)--
(0.15383090575732,2.13)--
(0.154018032188742,2.134)--
(0.154204787819225,2.138)--
(0.154391173654028,2.142)--
(0.154577190695462,2.146)--
(0.154762839942898,2.15)--
(0.154948122392766,2.154)--
(0.155133039038563,2.158)--
(0.155317590870857,2.162)--
(0.155501778877292,2.166)--
(0.155685604042589,2.17)--
(0.155869067348556,2.174)--
(0.156052169774088,2.178)--
(0.156234912295174,2.182)--
(0.156417295884902,2.186)--
(0.156599321513464,2.19)--
(0.156780990148161,2.194)--
(0.156962302753405,2.198)--
(0.157143260290729,2.202)--
(0.157323863718789,2.206)--
(0.157504113993372,2.21)--
(0.157684012067397,2.214)--
(0.157863558890924,2.218)--
(0.158042755411159,2.222)--
(0.158221602572458,2.226)--
(0.158400101316335,2.23)--
(0.158578252581463,2.234)--
(0.158756057303687,2.238)--
(0.158933516416022,2.242)--
(0.159110630848663,2.246)--
(0.159287401528991,2.25)--
(0.159463829381579,2.254)--
(0.159639915328194,2.258)--
(0.159815660287807,2.262)--
(0.159991065176599,2.266)--
(0.160166130907964,2.27)--
(0.16034085839252,2.274)--
(0.160515248538108,2.278)--
(0.160689302249806,2.282)--
(0.16086302042993,2.286)--
(0.161036403978041,2.29)--
(0.161209453790954,2.294)--
(0.16138217076274,2.298)--
(0.161554555784737,2.302)--
(0.161726609745553,2.306)--
(0.161898333531074,2.31)--
(0.162069728024469,2.314)--
(0.1622407941062,2.318)--
(0.162411532654023,2.322)--
(0.162581944543,2.326)--
(0.1627520306455,2.33)--
(0.162921791831214,2.334)--
(0.163091228967151,2.338)--
(0.163260342917654,2.342)--
(0.163429134544398,2.346)--
(0.163597604706408,2.35)--
(0.163765754260053,2.354)--
(0.163933584059062,2.358)--
(0.164101094954527,2.362)--
(0.16426828779491,2.366)--
(0.164435163426051,2.37)--
(0.164601722691173,2.374)--
(0.164767966430891,2.378)--
(0.164933895483216,2.382)--
(0.165099510683566,2.386)--
(0.165264812864768,2.39)--
(0.16542980285707,2.394)--
(0.165594481488141,2.398)--
(0.165758849583087,2.402)--
(0.16592290796445,2.406)--
(0.16608665745222,2.41)--
(0.166250098863839,2.414)--
(0.166413233014208,2.418)--
(0.166576060715697,2.422)--
(0.16673858277815,2.426)--
(0.16690080000889,2.43)--
(0.167062713212729,2.434)--
(0.167224323191975,2.438)--
(0.167385630746437,2.442)--
(0.167546636673434,2.446)--
(0.167707341767799,2.45)--
(0.167867746821891,2.454)--
(0.168027852625597,2.458)--
(0.168187659966344,2.462)--
(0.168347169629099,2.466)--
(0.168506382396385,2.47)--
(0.16866529904828,2.474)--
(0.16882392036243,2.478)--
(0.168982247114052,2.482)--
(0.169140280075943,2.486)--
(0.169298020018488,2.49)--
(0.169455467709664,2.494)--
(0.169612623915051,2.498)--
(0.169769489397834,2.502)--
(0.169926064918816,2.506)--
(0.170082351236421,2.51)--
(0.170238349106701,2.514)--
(0.170394059283347,2.518)--
(0.170549482517691,2.522)--
(0.170704619558717,2.526)--
(0.170859471153064,2.53)--
(0.17101403804504,2.534)--
(0.171168320976619,2.538)--
(0.171322320687458,2.542)--
(0.171476037914898,2.546)--
(0.171629473393974,2.55)--
(0.171782627857418,2.554)--
(0.171935502035672,2.558)--
(0.172088096656891,2.562)--
(0.172240412446948,2.566)--
(0.172392450129449,2.57)--
(0.172544210425731,2.574)--
(0.172695694054874,2.578)--
(0.172846901733707,2.582)--
(0.172997834176816,2.586)--
(0.173148492096549,2.59)--
(0.173298876203022,2.594)--
(0.173448987204132,2.598)--
(0.173598825805556,2.602)--
(0.173748392710763,2.606)--
(0.173897688621021,2.61)--
(0.174046714235401,2.614)--
(0.174195470250787,2.618)--
(0.174343957361879,2.622)--
(0.174492176261206,2.626)--
(0.174640127639126,2.63)--
(0.174787812183837,2.634)--
(0.174935230581385,2.638)--
(0.175082383515667,2.642)--
(0.175229271668439,2.646)--
(0.175375895719327,2.65)--
(0.175522256345826,2.654)--
(0.175668354223315,2.658)--
(0.175814190025058,2.662)--
(0.175959764422213,2.666)--
(0.17610507808384,2.67)--
(0.176250131676905,2.674)--
(0.176394925866289,2.678)--
(0.176539461314793,2.682)--
(0.176683738683147,2.686)--
(0.176827758630014,2.69)--
(0.176971521812,2.694)--
(0.177115028883656,2.698)--
(0.17725828049749,2.702)--
(0.17740127730397,2.706)--
(0.177544019951533,2.71)--
(0.177686509086588,2.714)--
(0.177828745353527,2.718)--
(0.17797072939473,2.722)--
(0.17811246185057,2.726)--
(0.178253943359422,2.73)--
(0.178395174557668,2.734)--
(0.178536156079703,2.738)--
(0.178676888557944,2.742)--
(0.178817372622835,2.746)--
(0.178957608902853,2.75)--
(0.179097598024517,2.754)--
(0.179237340612388,2.758)--
(0.179376837289086,2.762)--
(0.179516088675286,2.766)--
(0.179655095389731,2.77)--
(0.179793858049236,2.774)--
(0.179932377268695,2.778)--
(0.180070653661087,2.782)--
(0.180208687837483,2.786)--
(0.180346480407051,2.79)--
(0.180484031977064,2.794)--
(0.180621343152905,2.798)--
(0.180758414538075,2.802)--
(0.180895246734199,2.806)--
(0.181031840341028,2.81)--
(0.181168195956452,2.814)--
(0.181304314176502,2.818)--
(0.181440195595358,2.822)--
(0.181575840805353,2.826)--
(0.181711250396982,2.83)--
(0.181846424958906,2.834)--
(0.181981365077961,2.838)--
(0.182116071339159,2.842)--
(0.1822505443257,2.846)--
(0.182384784618975,2.85)--
(0.182518792798571,2.854)--
(0.182652569442281,2.858)--
(0.182786115126107,2.862)--
(0.182919430424265,2.866)--
(0.183052515909196,2.87)--
(0.183185372151565,2.874)--
(0.183317999720275,2.878)--
(0.183450399182466,2.882)--
(0.183582571103524,2.886)--
(0.183714516047089,2.89)--
(0.183846234575056,2.894)--
(0.183977727247586,2.898)--
(0.184108994623107,2.902)--
(0.184240037258324,2.906)--
(0.184370855708223,2.91)--
(0.184501450526078,2.914)--
(0.184631822263455,2.918)--
(0.184761971470218,2.922)--
(0.184891898694537,2.926)--
(0.185021604482892,2.93)--
(0.185151089380079,2.934)--
(0.185280353929216,2.938)--
(0.185409398671749,2.942)--
(0.185538224147455,2.946)--
(0.185666830894454,2.95)--
(0.185795219449208,2.954)--
(0.185923390346529,2.958)--
(0.186051344119587,2.962)--
(0.186179081299912,2.966)--
(0.186306602417402,2.97)--
(0.186433908000328,2.974)--
(0.186560998575338,2.978)--
(0.186687874667467,2.982)--
(0.186814536800135,2.986)--
(0.186940985495162,2.99)--
(0.187067221272765,2.994)--
(0.187193244651569,2.998)--
(0.187319056148608,3.002)--
(0.187444656279336,3.006)--
(0.187570045557628,3.01)--
(0.187695224495787,3.014)--
(0.187820193604548,3.018)--
(0.187944953393087,3.022)--
(0.188069504369022,3.026)--
(0.188193847038421,3.03)--
(0.188317981905807,3.034)--
(0.188441909474162,3.038)--
(0.188565630244934,3.042)--
(0.188689144718042,3.046)--
(0.18881245339188,3.05)--
(0.188935556763324,3.054)--
(0.189058455327734,3.058)--
(0.189181149578965,3.062)--
(0.189303640009365,3.066)--
(0.189425927109788,3.07)--
(0.189548011369591,3.074)--
(0.189669893276646,3.078)--
(0.189791573317342,3.082)--
(0.189913051976588,3.086)--
(0.190034329737823,3.09)--
(0.190155407083019,3.094)--
(0.190276284492683,3.098)--
(0.190396962445868,3.102)--
(0.190517441420172,3.106)--
(0.190637721891748,3.11)--
(0.190757804335304,3.114)--
(0.190877689224114,3.118)--
(0.190997377030016,3.122)--
(0.191116868223425,3.126)--
(0.19123616327333,3.13)--
(0.191355262647304,3.134)--
(0.191474166811507,3.138)--
(0.191592876230691,3.142)--
(0.191711391368206,3.146)--
(0.191829712686003,3.15)--
(0.19194784064464,3.154)--
(0.192065775703286,3.158)--
(0.192183518319729,3.162)--
(0.192301068950375,3.166)--
(0.192418428050258,3.17)--
(0.19253559607304,3.174)--
(0.192652573471022,3.178)--
(0.192769360695142,3.182)--
(0.192885958194985,3.186)--
(0.193002366418785,3.19)--
(0.193118585813428,3.194)--
(0.193234616824462,3.198)--
(0.193350459896096,3.202)--
(0.193466115471209,3.206)--
(0.19358158399135,3.21)--
(0.193696865896748,3.214)--
(0.193811961626312,3.218)--
(0.193926871617639,3.222)--
(0.194041596307014,3.226)--
(0.19415613612942,3.23)--
(0.194270491518539,3.234)--
(0.194384662906758,3.238)--
(0.194498650725171,3.242)--
(0.194612455403588,3.246)--
(0.194726077370534,3.25)--
(0.194839517053258,3.254)--
(0.194952774877736,3.258)--
(0.195065851268673,3.262)--
(0.19517874664951,3.266)--
(0.195291461442429,3.27)--
(0.195403996068354,3.274)--
(0.19551635094696,3.278)--
(0.195628526496673,3.282)--
(0.195740523134675,3.286)--
(0.195852341276912,3.29)--
(0.195963981338093,3.294)--
(0.196075443731699,3.298)--
(0.196186728869983,3.302)--
(0.196297837163978,3.306)--
(0.196408769023498,3.31)--
(0.196519524857145,3.314)--
(0.196630105072311,3.318)--
(0.196740510075184,3.322)--
(0.19685074027075,3.326)--
(0.196960796062798,3.33)--
(0.197070677853927,3.334)--
(0.197180386045544,3.338)--
(0.197289921037875,3.342)--
(0.197399283229964,3.346)--
(0.197508473019678,3.35)--
(0.197617490803713,3.354)--
(0.197726336977596,3.358)--
(0.197835011935692,3.362)--
(0.197943516071203,3.366)--
(0.198051849776176,3.37)--
(0.198160013441507,3.374)--
(0.198268007456942,3.378)--
(0.198375832211083,3.382)--
(0.198483488091393,3.386)--
(0.198590975484197,3.39)--
(0.198698294774689,3.394)--
(0.198805446346933,3.398)--
(0.198912430583868,3.402)--
(0.199019247867314,3.406)--
(0.199125898577972,3.41)--
(0.199232383095432,3.414)--
(0.199338701798171,3.418)--
(0.199444855063564,3.422)--
(0.199550843267882,3.426)--
(0.199656666786299,3.43)--
(0.199762325992894,3.434)--
(0.199867821260657,3.438)--
(0.199973152961489,3.442)--
(0.200078321466209,3.446)--
(0.200183327144557,3.45)--
(0.200288170365197,3.454)--
(0.200392851495721,3.458)--
(0.200497370902652,3.462)--
(0.200601728951449,3.466)--
(0.200705926006511,3.47)--
(0.200809962431178,3.474)--
(0.200913838587737,3.478)--
(0.201017554837423,3.482)--
(0.201121111540428,3.486)--
(0.201224509055898,3.49)--
(0.201327747741939,3.494)--
(0.201430827955625,3.498)--
(0.201533750052994,3.502)--
(0.201636514389055,3.506)--
(0.201739121317795,3.51)--
(0.201841571192176,3.514)--
(0.201943864364143,3.518)--
(0.202046001184624,3.522)--
(0.20214798200354,3.526)--
(0.202249807169799,3.53)--
(0.202351477031308,3.534)--
(0.20245299193497,3.538)--
(0.202554352226693,3.542)--
(0.20265555825139,3.546)--
(0.202756610352981,3.55)--
(0.2028575088744,3.554)--
(0.202958254157596,3.558)--
(0.20305884654354,3.562)--
(0.20315928637222,3.566)--
(0.203259573982654,3.57)--
(0.203359709712889,3.574)--
(0.203459693900002,3.578)--
(0.203559526880106,3.582)--
(0.203659208988355,3.586)--
(0.203758740558944,3.59)--
(0.203858121925112,3.594)--
(0.203957353419148,3.598)--
(0.204056435372393,3.602)--
(0.204155368115243,3.606)--
(0.204254151977152,3.61)--
(0.204352787286636,3.614)--
(0.204451274371273,3.618)--
(0.204549613557713,3.622)--
(0.204647805171674,3.626)--
(0.204745849537948,3.63)--
(0.204843746980407,3.634)--
(0.204941497822,3.638)--
(0.205039102384761,3.642)--
(0.205136560989811,3.646)--
(0.205233873957359,3.65)--
(0.205331041606709,3.654)--
(0.205428064256257,3.658)--
(0.205524942223503,3.662)--
(0.205621675825043,3.666)--
(0.205718265376583,3.67)--
(0.205814711192933,3.674)--
(0.205911013588017,3.678)--
(0.20600717287487,3.682)--
(0.206103189365646,3.686)--
(0.206199063371618,3.69)--
(0.20629479520318,3.694)--
(0.206390385169855,3.698)--
(0.206485833580293,3.702)--
(0.206581140742275,3.706)--
(0.206676306962717,3.71)--
(0.206771332547672,3.714)--
(0.206866217802335,3.718)--
(0.206960963031041,3.722)--
(0.207055568537275,3.726)--
(0.207150034623667,3.73)--
(0.207244361592001,3.734)--
(0.207338549743215,3.738)--
(0.207432599377405,3.742)--
(0.207526510793825,3.746)--
(0.207620284290896,3.75)--
(0.207713920166201,3.754)--
(0.207807418716493,3.758)--
(0.207900780237697,3.762)--
(0.207994005024912,3.766)--
(0.208087093372413,3.77)--
(0.208180045573656,3.774)--
(0.208272861921277,3.778)--
(0.2083655427071,3.782)--
(0.208458088222135,3.786)--
(0.208550498756584,3.79)--
(0.208642774599841,3.794)--
(0.208734916040496,3.798)--
(0.208826923366337,3.802)--
(0.208918796864355,3.806)--
(0.209010536820745,3.81)--
(0.209102143520906,3.814)--
(0.209193617249448,3.818)--
(0.209284958290194,3.822)--
(0.209376166926178,3.826)--
(0.209467243439654,3.83)--
(0.209558188112095,3.834)--
(0.209649001224196,3.838)--
(0.209739683055876,3.842)--
(0.209830233886283,3.846)--
(0.209920653993794,3.85)--
(0.210010943656017,3.854)--
(0.210101103149799,3.858)--
(0.21019113275122,3.862)--
(0.210281032735603,3.866)--
(0.210370803377513,3.87)--
(0.21046044495076,3.874)--
(0.2105499577284,3.878)--
(0.210639341982742,3.882)--
(0.210728597985346,3.886)--
(0.210817726007026,3.89)--
(0.210906726317854,3.894)--
(0.210995599187164,3.898)--
(0.21108434488355,3.902)--
(0.211172963674872,3.906)--
(0.211261455828255,3.91)--
(0.211349821610096,3.914)--
(0.211438061286064,3.918)--
(0.211526175121101,3.922)--
(0.211614163379427,3.926)--
(0.211702026324539,3.93)--
(0.211789764219219,3.934)--
(0.21187737732553,3.938)--
(0.211964865904822,3.942)--
(0.212052230217733,3.946)--
(0.212139470524194,3.95)--
(0.212226587083428,3.954)--
(0.212313580153952,3.958)--
(0.212400449993583,3.962)--
(0.212487196859438,3.966)--
(0.212573821007934,3.97)--
(0.212660322694796,3.974)--
(0.212746702175054,3.978)--
(0.212832959703047,3.982)--
(0.212919095532427,3.986)--
(0.213005109916158,3.99)--
(0.213091003106522,3.994)--
(0.213176775355117,3.998);

